A quasi-tree expansion for the surface Tutte polynomial

The surface Tutte polynomial has recently been generalised to pseudo-surfaces equipping it with recursive deletion-contraction relations. We use these relations to show that this generalisation naturally possesses a quasi-tree expansion. This extends quasi-tree expansions of the Bollob\'as-Riordan, Las Vergnas and Krushkal polynomials, which we recover from our main result.

==> Diagrams/Con/11.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.45pt,y=0.45pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,110); %set diagram left start at 0, and has height of 110

%Shape: Rectangle [id:dp0069008205821994295] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 208; blue, 208 }  ,fill opacity=1 ] (76.75,45.59) -- (23.64,47.04) -- (24.07,62.85) -- (77.18,61.4) -- cycle ;
%Shape: Rectangle [id:dp09585369618561956] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 208; blue, 208 }  ,fill opacity=1 ] (87.82,66.54) -- (50.87,104.71) -- (39.5,93.71) -- (76.45,55.54) -- cycle ;
%Shape: Rectangle [id:dp2251402919313943] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 208; blue, 208 }  ,fill opacity=1 ] (89.12,38.83) -- (48.34,4.77) -- (38.2,16.91) -- (78.98,50.97) -- cycle ;
%Straight Lines [id:da003786579624245112] 
\draw    (81.39,73.37) -- (50.87,104.71) ;
%Straight Lines [id:da32842295490531703] 
\draw    (70.27,62.27) -- (39.5,93.71) ;
%Straight Lines [id:da09681884019410614] 
\draw    (48.34,4.77) -- (80.41,32.07) ;
%Straight Lines [id:da044398579526462534] 
\draw    (38.2,16.91) -- (71.75,44.59) ;
%Shape: Rectangle [id:dp18248286710071415] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 208; blue, 208 }  ,fill opacity=1 ] (233.72,68.62) -- (277.39,98.87) -- (286.4,85.86) -- (242.73,55.61) -- cycle ;
%Shape: Rectangle [id:dp952536325065009] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 208; blue, 208 }  ,fill opacity=1 ] (233.72,42.61) -- (277.39,12.36) -- (286.4,25.36) -- (242.73,55.61) -- cycle ;
%Shape: Rectangle [id:dp44449063234074515] 
\draw  [fill={rgb, 255:red, 208; green, 208; blue, 208 }  ,fill opacity=1 ] (81.25,44.91) -- (226.5,44.91) -- (226.5,65.91) -- (81.25,65.91) -- cycle ;
%Shape: Circle [id:dp7924478307525029] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (201,55) .. controls (201,41.19) and (212.19,30) .. (226,30) .. controls (239.81,30) and (251,41.19) .. (251,55) .. controls (251,68.81) and (239.81,80) .. (226,80) .. controls (212.19,80) and (201,68.81) .. (201,55) -- cycle ;
%Straight Lines [id:da3672212481748689] 
\draw    (107.9,44.91) -- (202.9,44.91) ;
%Straight Lines [id:da39095925576526547] 
\draw    (108.7,65.71) -- (203.7,65.71) ;
%Straight Lines [id:da06541921694699626] 
\draw    (241.35,74.06) -- (277.39,98.87) ;
%Straight Lines [id:da621666302698999] 
\draw    (250.1,61.01) -- (286.4,85.86) ;
%Straight Lines [id:da6740443869871211] 
\draw    (277.39,12.36) -- (243,36.66) ;
%Straight Lines [id:da21727132993084108] 
\draw    (286.4,25.36) -- (250.5,49.91) ;
%Straight Lines [id:da29873167012495006] 
\draw    (23.64,47.04) -- (76.75,45.59) ;
%Straight Lines [id:da3406152574625072] 
\draw    (24.07,62.85) -- (77.18,61.4) ;
%Shape: Circle [id:dp5526217294020055] 
\draw  [fill={rgb, 255:red, 223; green, 83; blue, 107 }  ,fill opacity=1 ] (61,57) .. controls (61,43.19) and (72.19,32) .. (86,32) .. controls (99.81,32) and (111,43.19) .. (111,57) .. controls (111,70.81) and (99.81,82) .. (86,82) .. controls (72.19,82) and (61,70.81) .. (61,57) -- cycle ;

% Text Node
\draw (88,85.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.87,0.33,0.42}{n}$};
% Text Node
\draw (214,85.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.31,0.89,0.76}{m}$};


\end{tikzpicture}


==> Diagrams/Con/12.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.45pt,y=0.45pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,111); %set diagram left start at 0, and has height of 111

%Shape: Rectangle [id:dp6051687926688223] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 208; blue, 208 }  ,fill opacity=1 ] (136.75,49.88) -- (83.64,51.33) -- (84.07,67.14) -- (137.18,65.69) -- cycle ;
%Shape: Rectangle [id:dp13330488233612958] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 208; blue, 208 }  ,fill opacity=1 ] (147.82,70.83) -- (110.87,109) -- (99.5,98) -- (136.45,59.83) -- cycle ;
%Shape: Rectangle [id:dp26591074320997743] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 208; blue, 208 }  ,fill opacity=1 ] (149.12,43.12) -- (108.34,9.06) -- (98.2,21.2) -- (138.98,55.26) -- cycle ;
%Straight Lines [id:da7529040158490221] 
\draw    (141.39,77.66) -- (110.87,109) ;
%Straight Lines [id:da44415652244168213] 
\draw    (130.27,66.56) -- (99.5,98) ;
%Straight Lines [id:da6189186794131301] 
\draw    (108.34,9.06) -- (140.41,36.36) ;
%Straight Lines [id:da025178660506111505] 
\draw    (98.2,21.2) -- (131.75,48.88) ;
%Straight Lines [id:da6887191721703363] 
\draw    (83.64,51.33) -- (136.75,49.88) ;
%Straight Lines [id:da5725225380982761] 
\draw    (84.07,67.14) -- (137.18,65.69) ;
%Shape: Rectangle [id:dp13866198138654307] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 208; blue, 208 }  ,fill opacity=1 ] (159.82,69.25) -- (203.49,99.5) -- (212.5,86.5) -- (168.83,56.25) -- cycle ;
%Shape: Rectangle [id:dp2278152162867686] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 208; blue, 208 }  ,fill opacity=1 ] (159.82,43.24) -- (203.49,12.99) -- (212.5,26) -- (168.83,56.25) -- cycle ;
%Straight Lines [id:da7135444504812569] 
\draw    (167.45,74.7) -- (203.49,99.5) ;
%Straight Lines [id:da6203422631192994] 
\draw    (176.2,61.65) -- (212.5,86.5) ;
%Straight Lines [id:da19101132103619523] 
\draw    (203.49,12.99) -- (169.1,37.3) ;
%Straight Lines [id:da844098861442645] 
\draw    (212.5,26) -- (176.6,50.55) ;
%Shape: Circle [id:dp7377875079381648] 
\draw  [fill={rgb, 255:red, 205; green, 11; blue, 188 }  ,fill opacity=1 ] (124.7,55.06) .. controls (124.7,40.51) and (136.5,28.71) .. (151.05,28.71) .. controls (165.6,28.71) and (177.4,40.51) .. (177.4,55.06) .. controls (177.4,69.62) and (165.6,81.41) .. (151.05,81.41) .. controls (136.5,81.41) and (124.7,69.62) .. (124.7,55.06) -- cycle ;

% Text Node
\draw (128,95) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.8,0.04,0.74}{n+m}$};


\end{tikzpicture}


==> Diagrams/Con/21.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.45pt,y=0.45pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,110); %set diagram left start at 0, and has height of 110

%Shape: Rectangle [id:dp6754884694110395] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 208; blue, 208 }  ,fill opacity=1 ] (76.75,45.59) -- (23.64,47.04) -- (24.07,62.85) -- (77.18,61.4) -- cycle ;
%Shape: Rectangle [id:dp1481061637807468] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 208; blue, 208 }  ,fill opacity=1 ] (87.82,66.54) -- (50.87,104.71) -- (39.5,93.71) -- (76.45,55.54) -- cycle ;
%Shape: Rectangle [id:dp09567315199964277] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 208; blue, 208 }  ,fill opacity=1 ] (89.12,38.83) -- (48.34,4.77) -- (38.2,16.91) -- (78.98,50.97) -- cycle ;
%Straight Lines [id:da0040390773736656005] 
\draw    (81.39,73.37) -- (50.87,104.71) ;
%Straight Lines [id:da31713858635577763] 
\draw    (70.27,62.27) -- (39.5,93.71) ;
%Straight Lines [id:da46356595297761527] 
\draw    (48.34,4.77) -- (80.41,32.07) ;
%Straight Lines [id:da9257340331840236] 
\draw    (38.2,16.91) -- (71.75,44.59) ;
%Shape: Rectangle [id:dp7593515330012537] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 208; blue, 208 }  ,fill opacity=1 ] (233.72,68.62) -- (277.39,98.87) -- (286.4,85.86) -- (242.73,55.61) -- cycle ;
%Shape: Rectangle [id:dp27984445227013155] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 208; blue, 208 }  ,fill opacity=1 ] (233.72,42.61) -- (277.39,12.36) -- (286.4,25.36) -- (242.73,55.61) -- cycle ;
%Shape: Rectangle [id:dp7225970314964549] 
\draw  [fill={rgb, 255:red, 208; green, 208; blue, 208 }  ,fill opacity=1 ] (81.25,44.91) -- (226.5,44.91) -- (226.5,65.91) -- (81.25,65.91) -- cycle ;
%Shape: Circle [id:dp6367363167785638] 
\draw  [fill={rgb, 255:red, 223; green, 83; blue, 107 }  ,fill opacity=1 ] (201,55) .. controls (201,41.19) and (212.19,30) .. (226,30) .. controls (239.81,30) and (251,41.19) .. (251,55) .. controls (251,68.81) and (239.81,80) .. (226,80) .. controls (212.19,80) and (201,68.81) .. (201,55) -- cycle ;
%Straight Lines [id:da8346149690121829] 
\draw    (107.9,44.91) -- (202.9,44.91) ;
%Straight Lines [id:da2907289549575027] 
\draw    (108.7,65.71) -- (203.7,65.71) ;
%Straight Lines [id:da11499160654100438] 
\draw    (241.35,74.06) -- (277.39,98.87) ;
%Straight Lines [id:da42437651555333744] 
\draw    (250.1,61.01) -- (286.4,85.86) ;
%Straight Lines [id:da39785803297463684] 
\draw    (277.39,12.36) -- (243,36.66) ;
%Straight Lines [id:da8749532506428559] 
\draw    (286.4,25.36) -- (250.5,49.91) ;
%Straight Lines [id:da34425769840880616] 
\draw    (23.64,47.04) -- (76.75,45.59) ;
%Straight Lines [id:da2085843918469048] 
\draw    (24.07,62.85) -- (77.18,61.4) ;
%Shape: Circle [id:dp9835444197763872] 
\draw  [fill={rgb, 255:red, 223; green, 83; blue, 107 }  ,fill opacity=1 ] (61,56) .. controls (61,42.19) and (72.19,31) .. (86,31) .. controls (99.81,31) and (111,42.19) .. (111,56) .. controls (111,69.81) and (99.81,81) .. (86,81) .. controls (72.19,81) and (61,69.81) .. (61,56) -- cycle ;

% Text Node
\draw (147,79.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.87,0.33,0.42}{n}$};


\end{tikzpicture}


==> Diagrams/Con/22.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.45pt,y=0.45pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,111); %set diagram left start at 0, and has height of 111

%Shape: Rectangle [id:dp5851347132905909] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 208; blue, 208 }  ,fill opacity=1 ] (136.75,49.88) -- (83.64,51.33) -- (84.07,67.14) -- (137.18,65.69) -- cycle ;
%Shape: Rectangle [id:dp0900963677811506] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 208; blue, 208 }  ,fill opacity=1 ] (147.82,70.83) -- (110.87,109) -- (99.5,98) -- (136.45,59.83) -- cycle ;
%Shape: Rectangle [id:dp6474060003671012] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 208; blue, 208 }  ,fill opacity=1 ] (149.12,43.12) -- (108.34,9.06) -- (98.2,21.2) -- (138.98,55.26) -- cycle ;
%Straight Lines [id:da9782307486782826] 
\draw    (141.39,77.66) -- (110.87,109) ;
%Straight Lines [id:da2760635733084713] 
\draw    (130.27,66.56) -- (99.5,98) ;
%Straight Lines [id:da4256480709706625] 
\draw    (108.34,9.06) -- (140.41,36.36) ;
%Straight Lines [id:da5286346287754495] 
\draw    (98.2,21.2) -- (131.75,48.88) ;
%Straight Lines [id:da9511298057015496] 
\draw    (83.64,51.33) -- (136.75,49.88) ;
%Straight Lines [id:da134402196042543] 
\draw    (84.07,67.14) -- (137.18,65.69) ;
%Shape: Rectangle [id:dp7388781812958793] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 208; blue, 208 }  ,fill opacity=1 ] (159.82,69.25) -- (203.49,99.5) -- (212.5,86.5) -- (168.83,56.25) -- cycle ;
%Shape: Rectangle [id:dp6048272874223382] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 208; blue, 208 }  ,fill opacity=1 ] (159.82,43.24) -- (203.49,12.99) -- (212.5,26) -- (168.83,56.25) -- cycle ;
%Straight Lines [id:da7891489183372387] 
\draw    (167.45,74.7) -- (203.49,99.5) ;
%Straight Lines [id:da8294178864540278] 
\draw    (176.2,61.65) -- (212.5,86.5) ;
%Straight Lines [id:da5505203692009311] 
\draw    (203.49,12.99) -- (169.1,37.3) ;
%Straight Lines [id:da4760292924029135] 
\draw    (212.5,26) -- (176.6,50.55) ;
%Shape: Circle [id:dp6160249004612779] 
\draw  [fill={rgb, 255:red, 223; green, 83; blue, 107 }  ,fill opacity=1 ] (124.7,55.06) .. controls (124.7,40.51) and (136.5,28.71) .. (151.05,28.71) .. controls (165.6,28.71) and (177.4,40.51) .. (177.4,55.06) .. controls (177.4,69.62) and (165.6,81.41) .. (151.05,81.41) .. controls (136.5,81.41) and (124.7,69.62) .. (124.7,55.06) -- cycle ;

% Text Node
\draw (128,95) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.87,0.33,0.42}{n+1}$};


\end{tikzpicture}


==> Diagrams/Con/31.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.45pt,y=0.45pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,115); %set diagram left start at 0, and has height of 115

%Shape: Rectangle [id:dp9243166541826511] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 208; blue, 208 }  ,fill opacity=1 ] (136.75,49.88) -- (83.64,51.33) -- (84.07,67.14) -- (137.18,65.69) -- cycle ;
%Shape: Rectangle [id:dp8213248975082237] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 208; blue, 208 }  ,fill opacity=1 ] (147.82,70.83) -- (110.87,109) -- (99.5,98) -- (136.45,59.83) -- cycle ;
%Shape: Rectangle [id:dp9181352657772943] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 208; blue, 208 }  ,fill opacity=1 ] (149.12,43.12) -- (108.34,9.06) -- (98.2,21.2) -- (138.98,55.26) -- cycle ;
%Straight Lines [id:da47434654838874124] 
\draw    (141.39,77.66) -- (110.87,109) ;
%Straight Lines [id:da7457083670939848] 
\draw    (130.27,66.56) -- (99.5,98) ;
%Straight Lines [id:da5396796826397126] 
\draw    (108.34,9.06) -- (140.41,36.36) ;
%Straight Lines [id:da318508672191671] 
\draw    (98.2,21.2) -- (131.75,48.88) ;
%Straight Lines [id:da7775228157014145] 
\draw    (83.64,51.33) -- (136.75,49.88) ;
%Straight Lines [id:da019300290592373592] 
\draw    (84.07,67.14) -- (137.18,65.69) ;
%Shape: Rectangle [id:dp7710214884039808] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 208; blue, 208 }  ,fill opacity=1 ] (159.82,69.25) -- (203.49,99.5) -- (212.5,86.5) -- (168.83,56.25) -- cycle ;
%Shape: Rectangle [id:dp6749972614298445] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 208; blue, 208 }  ,fill opacity=1 ] (159.82,43.24) -- (203.49,12.99) -- (212.5,26) -- (168.83,56.25) -- cycle ;
%Straight Lines [id:da1482960341304156] 
\draw    (167.45,74.7) -- (203.49,99.5) ;
%Straight Lines [id:da3739729926579789] 
\draw    (176.2,61.65) -- (212.5,86.5) ;
%Straight Lines [id:da4297109936810284] 
\draw    (203.49,12.99) -- (169.1,37.3) ;
%Straight Lines [id:da532595601815133] 
\draw    (212.5,26) -- (176.6,50.55) ;
%Shape: Block Arc [id:dp507586885085179] 
\draw  [fill={rgb, 255:red, 208; green, 208; blue, 208 }  ,fill opacity=1 ] (147.07,76.01) .. controls (152.49,92.27) and (164.03,103.51) .. (177.4,103.51) .. controls (195.97,103.51) and (211.03,81.82) .. (211.03,55.06) .. controls (211.03,28.31) and (195.97,6.62) .. (177.4,6.62) .. controls (165.09,6.62) and (154.33,16.14) .. (148.47,30.35) -- (159.08,39.41) .. controls (162.42,27.8) and (169.37,19.81) .. (177.4,19.81) .. controls (188.69,19.81) and (197.84,35.59) .. (197.84,55.06) .. controls (197.84,74.53) and (188.69,90.32) .. (177.4,90.32) .. controls (168.8,90.32) and (161.43,81.15) .. (158.42,68.17) -- cycle ;
%Shape: Circle [id:dp5960505685067716] 
\draw  [fill={rgb, 255:red, 223; green, 83; blue, 107 }  ,fill opacity=1 ] (124.7,55.06) .. controls (124.7,40.51) and (136.5,28.71) .. (151.05,28.71) .. controls (165.6,28.71) and (177.4,40.51) .. (177.4,55.06) .. controls (177.4,69.62) and (165.6,81.41) .. (151.05,81.41) .. controls (136.5,81.41) and (124.7,69.62) .. (124.7,55.06) -- cycle ;

% Text Node
\draw (137,92.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.87,0.33,0.42}{n}$};


\end{tikzpicture}


==> Diagrams/Con/32.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.45pt,y=0.45pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,110); %set diagram left start at 0, and has height of 110

%Shape: Rectangle [id:dp17936195415037592] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 208; blue, 208 }  ,fill opacity=1 ] (76.75,45.59) -- (23.64,47.04) -- (24.07,62.85) -- (77.18,61.4) -- cycle ;
%Shape: Rectangle [id:dp8457880424679507] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 208; blue, 208 }  ,fill opacity=1 ] (87.82,66.54) -- (50.87,104.71) -- (39.5,93.71) -- (76.45,55.54) -- cycle ;
%Shape: Rectangle [id:dp3218074622831846] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 208; blue, 208 }  ,fill opacity=1 ] (89.12,38.83) -- (48.34,4.77) -- (38.2,16.91) -- (78.98,50.97) -- cycle ;
%Straight Lines [id:da15254970542687718] 
\draw    (81.39,73.37) -- (50.87,104.71) ;
%Straight Lines [id:da868432243931579] 
\draw    (70.27,62.27) -- (39.5,93.71) ;
%Straight Lines [id:da10132955046023051] 
\draw    (48.34,4.77) -- (80.41,32.07) ;
%Straight Lines [id:da690365369945565] 
\draw    (38.2,16.91) -- (71.75,44.59) ;
%Shape: Rectangle [id:dp3271388984075565] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 208; blue, 208 }  ,fill opacity=1 ] (233.72,68.62) -- (277.39,98.87) -- (286.4,85.86) -- (242.73,55.61) -- cycle ;
%Shape: Rectangle [id:dp04951607420289372] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 208; blue, 208 }  ,fill opacity=1 ] (233.72,42.61) -- (277.39,12.36) -- (286.4,25.36) -- (242.73,55.61) -- cycle ;
%Shape: Circle [id:dp2751982330246503] 
\draw  [fill={rgb, 255:red, 223; green, 83; blue, 107 }  ,fill opacity=1 ] (201,55) .. controls (201,41.19) and (212.19,30) .. (226,30) .. controls (239.81,30) and (251,41.19) .. (251,55) .. controls (251,68.81) and (239.81,80) .. (226,80) .. controls (212.19,80) and (201,68.81) .. (201,55) -- cycle ;
%Straight Lines [id:da2684086628291491] 
\draw    (241.35,74.06) -- (277.39,98.87) ;
%Straight Lines [id:da454447443865559] 
\draw    (250.1,61.01) -- (286.4,85.86) ;
%Straight Lines [id:da8685868898090323] 
\draw    (277.39,12.36) -- (243,36.66) ;
%Straight Lines [id:da6390259310619375] 
\draw    (286.4,25.36) -- (250.5,49.91) ;
%Straight Lines [id:da040432866468918194] 
\draw    (23.64,47.04) -- (76.75,45.59) ;
%Straight Lines [id:da558557409420589] 
\draw    (24.07,62.85) -- (77.18,61.4) ;
%Shape: Circle [id:dp794362343846432] 
\draw  [fill={rgb, 255:red, 223; green, 83; blue, 107 }  ,fill opacity=1 ] (61,56) .. controls (61,42.19) and (72.19,31) .. (86,31) .. controls (99.81,31) and (111,42.19) .. (111,56) .. controls (111,69.81) and (99.81,81) .. (86,81) .. controls (72.19,81) and (61,69.81) .. (61,56) -- cycle ;

% Text Node
\draw (124,55) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.87,0.33,0.42}{n+1}$};


\end{tikzpicture}


==> Diagrams/Con/41.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.45pt,y=0.45pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,116); %set diagram left start at 0, and has height of 116

%Shape: Rectangle [id:dp17708942579259856] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 208; blue, 208 }  ,fill opacity=1 ] (135.75,48.88) -- (82.64,50.33) -- (83.07,66.14) -- (136.18,64.69) -- cycle ;
%Shape: Rectangle [id:dp4282771135894272] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 208; blue, 208 }  ,fill opacity=1 ] (146.82,69.83) -- (109.87,108) -- (98.5,97) -- (135.45,58.83) -- cycle ;
%Shape: Rectangle [id:dp44972314864392726] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 208; blue, 208 }  ,fill opacity=1 ] (148.12,42.12) -- (107.34,8.06) -- (97.2,20.2) -- (137.98,54.26) -- cycle ;
%Straight Lines [id:da6659989007684426] 
\draw    (140.39,76.66) -- (109.87,108) ;
%Straight Lines [id:da9028859429455305] 
\draw    (129.27,65.56) -- (98.5,97) ;
%Straight Lines [id:da27371419002778596] 
\draw    (107.34,8.06) -- (139.41,35.36) ;
%Straight Lines [id:da9846719052399038] 
\draw    (97.2,20.2) -- (130.75,47.88) ;
%Straight Lines [id:da19182497964147327] 
\draw    (82.64,50.33) -- (135.75,48.88) ;
%Straight Lines [id:da19834434977169701] 
\draw    (83.07,66.14) -- (136.18,64.69) ;
%Shape: Rectangle [id:dp23459413639578108] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 208; blue, 208 }  ,fill opacity=1 ] (159.82,69.25) -- (203.49,99.5) -- (212.5,86.5) -- (168.83,56.25) -- cycle ;
%Shape: Rectangle [id:dp753880835237847] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 208; blue, 208 }  ,fill opacity=1 ] (159.82,43.24) -- (203.49,12.99) -- (212.5,26) -- (168.83,56.25) -- cycle ;
%Straight Lines [id:da04972397549637919] 
\draw    (167.45,74.7) -- (203.49,99.5) ;
%Straight Lines [id:da5628239346292281] 
\draw    (176.2,61.65) -- (212.5,86.5) ;
%Straight Lines [id:da5610095351904862] 
\draw    (203.49,12.99) -- (169.1,37.3) ;
%Straight Lines [id:da4039705362556243] 
\draw    (212.5,26) -- (176.6,50.55) ;
%Shape: Polygon Curved [id:ds7321384342391615] 
\draw  [fill={rgb, 255:red, 208; green, 208; blue, 208 }  ,fill opacity=1 ] (176.15,9.62) .. controls (191.55,9.82) and (213,31.92) .. (204.5,56.92) .. controls (196.5,47.42) and (189,24.17) .. (176.15,22.81) .. controls (164.25,23.42) and (158.67,36.18) .. (157.25,41.92) .. controls (147.42,33.68) and (152.76,38.2) .. (147.5,33.42) .. controls (149.28,28.75) and (160.75,9.42) .. (176.15,9.62) -- cycle ;
%Shape: Regular Polygon [id:dp6020584433119818] 
\draw  [fill={rgb, 255:red, 208; green, 208; blue, 208 }  ,fill opacity=1 ] (176.15,104.22) .. controls (191.55,104.02) and (213,81.92) .. (204.5,56.92) .. controls (196.5,66.42) and (189,89.67) .. (176.15,91.03) .. controls (164.25,90.42) and (158.67,77.66) .. (157.25,71.92) .. controls (147.42,80.16) and (152.76,75.64) .. (147.5,80.42) .. controls (149.28,85.1) and (160.75,104.42) .. (176.15,104.22) -- cycle ;
%Shape: Circle [id:dp4343117840525266] 
\draw  [fill={rgb, 255:red, 223; green, 83; blue, 107 }  ,fill opacity=1 ] (124.7,55.06) .. controls (124.7,40.51) and (136.5,28.71) .. (151.05,28.71) .. controls (165.6,28.71) and (177.4,40.51) .. (177.4,55.06) .. controls (177.4,69.62) and (165.6,81.41) .. (151.05,81.41) .. controls (136.5,81.41) and (124.7,69.62) .. (124.7,55.06) -- cycle ;

% Text Node
\draw (137,95.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.87,0.33,0.42}{n}$};


\end{tikzpicture}


==> Diagrams/Con/42.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.45pt,y=0.45pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,111); %set diagram left start at 0, and has height of 111

%Shape: Rectangle [id:dp5744970635003612] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 208; blue, 208 }  ,fill opacity=1 ] (126.75,47.88) -- (73.64,49.33) -- (74.07,65.14) -- (127.18,63.69) -- cycle ;
%Shape: Rectangle [id:dp2264190007144118] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 208; blue, 208 }  ,fill opacity=1 ] (137.82,68.83) -- (100.87,107) -- (89.5,96) -- (126.45,57.83) -- cycle ;
%Shape: Rectangle [id:dp3558375770168971] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 208; blue, 208 }  ,fill opacity=1 ] (139.12,41.12) -- (98.34,7.06) -- (88.2,19.2) -- (128.98,53.26) -- cycle ;
%Straight Lines [id:da6020636525032972] 
\draw    (131.39,75.66) -- (100.87,107) ;
%Straight Lines [id:da631357357182867] 
\draw    (120.27,64.56) -- (89.5,96) ;
%Straight Lines [id:da8335057417294323] 
\draw    (98.34,7.06) -- (130.41,34.36) ;
%Straight Lines [id:da30169346648461626] 
\draw    (88.2,19.2) -- (121.75,46.88) ;
%Straight Lines [id:da8354759578267379] 
\draw    (73.64,49.33) -- (126.75,47.88) ;
%Straight Lines [id:da7927172566810445] 
\draw    (74.07,65.14) -- (127.18,63.69) ;
%Shape: Rectangle [id:dp310840405810205] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 208; blue, 208 }  ,fill opacity=1 ] (177.92,68.25) -- (221.59,98.5) -- (230.6,85.5) -- (186.93,55.25) -- cycle ;
%Shape: Rectangle [id:dp6154937860228145] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 208; blue, 208 }  ,fill opacity=1 ] (177.92,42.24) -- (221.59,11.99) -- (230.6,25) -- (186.93,55.25) -- cycle ;
%Straight Lines [id:da02705130955746493] 
\draw    (185.55,73.7) -- (221.59,98.5) ;
%Straight Lines [id:da4973479379835475] 
\draw    (194.3,60.65) -- (230.6,85.5) ;
%Straight Lines [id:da9173831434005102] 
\draw    (221.59,11.99) -- (187.2,36.3) ;
%Straight Lines [id:da38218676502056304] 
\draw    (230.6,25) -- (194.7,49.55) ;
%Shape: Tear Drop [id:dp12193090408455709] 
\draw  [fill={rgb, 255:red, 223; green, 83; blue, 107 }  ,fill opacity=1 ] (145.82,71.68) .. controls (137.73,78.91) and (125.96,77.22) .. (119.55,67.9) .. controls (113.13,58.58) and (114.49,45.17) .. (122.58,37.93) .. controls (130.68,30.7) and (142.44,32.39) .. (148.86,41.71) .. controls (156.6,52.96) and (160.48,58.59) .. (160.47,58.59) .. controls (160.48,58.59) and (155.59,62.95) .. (145.82,71.68) -- cycle ;
%Shape: Tear Drop [id:dp013429394027777874] 
\draw  [fill={rgb, 255:red, 223; green, 83; blue, 107 }  ,fill opacity=1 ] (167.19,67.93) .. controls (173.54,77.15) and (185.31,78.69) .. (193.49,71.39) .. controls (201.68,64.08) and (203.16,50.68) .. (196.81,41.46) .. controls (190.46,32.24) and (178.69,30.69) .. (170.51,38) .. controls (160.64,46.82) and (155.7,51.23) .. (155.69,51.23) .. controls (155.7,51.23) and (159.53,56.8) .. (167.19,67.93) -- cycle ;


% Text Node
\draw (128,82.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.87,0.33,0.42}{n+1}$};


\end{tikzpicture}


==> Diagrams/Del/11.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.45pt,y=0.45pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,125); %set diagram left start at 0, and has height of 125

%Shape: Rectangle [id:dp4759762417132747] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 208; blue, 208 }  ,fill opacity=1 ] (227.07,70.5) -- (270.74,100.75) -- (279.75,87.75) -- (236.08,57.5) -- cycle ;
%Shape: Rectangle [id:dp5098531319895347] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 208; blue, 208 }  ,fill opacity=1 ] (227.07,44.49) -- (270.74,14.24) -- (279.75,27.25) -- (236.08,57.5) -- cycle ;
%Straight Lines [id:da7617400023505025] 
\draw    (243.45,62.9) -- (279.75,87.75) ;
%Straight Lines [id:da8760608671453272] 
\draw    (279.75,27.25) -- (243.85,51.8) ;
%Shape: Rectangle [id:dp9169667034537228] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 208; blue, 208 }  ,fill opacity=1 ] (81.75,77) -- (38.08,107.25) -- (29.07,94.25) -- (72.74,64) -- cycle ;
%Shape: Rectangle [id:dp7785032785528245] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 208; blue, 208 }  ,fill opacity=1 ] (81.75,50.99) -- (38.08,20.74) -- (29.07,33.75) -- (72.74,64) -- cycle ;
%Straight Lines [id:da9471477075258259] 
\draw    (65.37,69.4) -- (29.07,94.25) ;
%Straight Lines [id:da5218882023057305] 
\draw    (29.07,33.75) -- (64.97,58.3) ;
%Shape: Rectangle [id:dp09055955195665111] 
\draw  [fill={rgb, 255:red, 208; green, 208; blue, 208 }  ,fill opacity=1 ] (85.25,48.41) -- (230.5,48.41) -- (230.5,69.41) -- (85.25,69.41) -- cycle ;
%Shape: Circle [id:dp5004005764289785] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (61,60.5) .. controls (61,46.69) and (72.19,35.5) .. (86,35.5) .. controls (99.81,35.5) and (111,46.69) .. (111,60.5) .. controls (111,74.31) and (99.81,85.5) .. (86,85.5) .. controls (72.19,85.5) and (61,74.31) .. (61,60.5) -- cycle ;
%Shape: Circle [id:dp9249823496720502] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (201,56.75) .. controls (201,42.94) and (212.19,31.75) .. (226,31.75) .. controls (239.81,31.75) and (251,42.94) .. (251,56.75) .. controls (251,70.56) and (239.81,81.75) .. (226,81.75) .. controls (212.19,81.75) and (201,70.56) .. (201,56.75) -- cycle ;
%Straight Lines [id:da48808623111638605] 
\draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]    (107.9,49.41) -- (202.9,49.41) ;
%Straight Lines [id:da7091677364456981] 
\draw [color={rgb, 255:red, 40; green, 226; blue, 229 }  ,draw opacity=1 ][line width=2.25]    (108.7,70.21) -- (205.25,70.41) ;
%Straight Lines [id:da5312440760913288] 
\draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]    (38.08,20.74) -- (69,43.16) ;
%Straight Lines [id:da5262883551355673] 
\draw [color={rgb, 255:red, 40; green, 226; blue, 229 }  ,draw opacity=1 ][line width=2.25]    (238.03,77.18) -- (270.74,100.75) ;
%Straight Lines [id:da49472993607167504] 
\draw [color={rgb, 255:red, 40; green, 226; blue, 229 }  ,draw opacity=1 ][line width=2.25]    (71.62,82.2) -- (38.08,107.25) ;
%Shape: Arc [id:dp5665398591278161] 
\draw  [draw opacity=0][line width=2.25]  (109.57,68.85) .. controls (106.13,78.55) and (96.88,85.5) .. (86,85.5) .. controls (80.44,85.5) and (75.3,83.69) .. (71.15,80.62) -- (86,60.5) -- cycle ; \draw  [color={rgb, 255:red, 40; green, 226; blue, 229 }  ,draw opacity=1 ][line width=2.25]  (109.57,68.85) .. controls (106.13,78.55) and (96.88,85.5) .. (86,85.5) .. controls (80.44,85.5) and (75.3,83.69) .. (71.15,80.62) ;  
%Shape: Arc [id:dp21999409871325204] 
\draw  [draw opacity=0][line width=2.25]  (67.5,43.68) .. controls (72.07,38.66) and (78.67,35.5) .. (86,35.5) .. controls (96.27,35.5) and (105.09,41.69) .. (108.94,50.55) -- (86,60.5) -- cycle ; \draw  [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]  (67.5,43.68) .. controls (72.07,38.66) and (78.67,35.5) .. (86,35.5) .. controls (96.27,35.5) and (105.09,41.69) .. (108.94,50.55) ;  
%Shape: Arc [id:dp602217102168622] 
\draw  [draw opacity=0][line width=2.25]  (201.68,50.95) .. controls (204.29,39.94) and (214.19,31.75) .. (226,31.75) .. controls (231,31.75) and (235.66,33.22) .. (239.57,35.75) -- (226,56.75) -- cycle ; \draw  [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]  (201.68,50.95) .. controls (204.29,39.94) and (214.19,31.75) .. (226,31.75) .. controls (231,31.75) and (235.66,33.22) .. (239.57,35.75) ;  
%Curve Lines [id:da6170624790482968] 
\draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (38.08,20.74) .. controls (74.23,1.49) and (210.25,-1.09) .. (270.74,14.24) ;
%Shape: Arc [id:dp08167405978141273] 
\draw  [draw opacity=0][line width=2.25]  (240.24,77.3) .. controls (236.2,80.1) and (231.29,81.75) .. (226,81.75) .. controls (216.45,81.75) and (208.15,76.4) .. (203.94,68.53) -- (226,56.75) -- cycle ; \draw  [color={rgb, 255:red, 40; green, 226; blue, 229 }  ,draw opacity=1 ][line width=2.25]  (240.24,77.3) .. controls (236.2,80.1) and (231.29,81.75) .. (226,81.75) .. controls (216.45,81.75) and (208.15,76.4) .. (203.94,68.53) ;  
%Straight Lines [id:da08210541455625475] 
\draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]    (270.74,14.24) -- (242.11,34.94) -- (238.82,37) ;
%Curve Lines [id:da22315969727916896] 
\draw [color={rgb, 255:red, 40; green, 226; blue, 229 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (38.08,107.25) .. controls (74.23,126.5) and (240.75,124.41) .. (270.74,100.75) ;

% Text Node
\draw (3,15) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.87,0.33,0.42}{n}$};
% Text Node
\draw (1,95) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.31,0.89,0.76}{m}$};


\end{tikzpicture}


==> Diagrams/Del/12.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.45pt,y=0.45pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,127); %set diagram left start at 0, and has height of 127

%Shape: Rectangle [id:dp6309449806055347] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 208; blue, 208 }  ,fill opacity=1 ] (84.83,78.75) -- (41.16,109) -- (32.16,96) -- (75.83,65.75) -- cycle ;
%Straight Lines [id:da3256412264223685] 
\draw    (68.45,71.15) -- (32.16,96) ;
%Straight Lines [id:da21131798846218408] 
\draw [color={rgb, 255:red, 205; green, 11; blue, 188 }  ,draw opacity=1 ][line width=2.25]    (75.32,84.98) -- (41.16,109) ;
%Curve Lines [id:da9133700787051213] 
\draw [color={rgb, 255:red, 205; green, 11; blue, 188 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (41.16,109) .. controls (77.31,128.25) and (234.06,127.17) .. (275.16,108.08) ;
%Shape: Rectangle [id:dp03446338656164638] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 208; blue, 208 }  ,fill opacity=1 ] (84.83,52.74) -- (41.16,22.49) -- (32.16,35.5) -- (75.83,65.75) -- cycle ;
%Straight Lines [id:da8292172203217401] 
\draw    (32.16,35.5) -- (68.05,60.05) ;
%Straight Lines [id:da4831746402855468] 
\draw [color={rgb, 255:red, 205; green, 11; blue, 188 }  ,draw opacity=1 ][line width=2.25]    (41.16,22.49) -- (73.67,44.65) ;
%Curve Lines [id:da8860679032001026] 
\draw [color={rgb, 255:red, 205; green, 11; blue, 188 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (41.16,22.49) .. controls (77.31,3.24) and (234.06,2.49) .. (275.16,21.58) ;
%Shape: Rectangle [id:dp23420401036953886] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 208; blue, 208 }  ,fill opacity=1 ] (231.49,77.83) -- (275.16,108.08) -- (284.17,95.08) -- (240.5,64.83) -- cycle ;
%Shape: Rectangle [id:dp7540999763537957] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 208; blue, 208 }  ,fill opacity=1 ] (231.49,51.83) -- (275.16,21.58) -- (284.17,34.58) -- (240.5,64.83) -- cycle ;
%Straight Lines [id:da3416421029503409] 
\draw    (247.87,70.23) -- (284.17,95.08) ;
%Straight Lines [id:da2927186324208859] 
\draw    (284.17,34.58) -- (248.27,59.13) ;
%Shape: Circle [id:dp25432710186915486] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (63.92,64.08) .. controls (63.92,50.28) and (75.11,39.08) .. (88.92,39.08) .. controls (102.72,39.08) and (113.92,50.28) .. (113.92,64.08) .. controls (113.92,77.89) and (102.72,89.08) .. (88.92,89.08) .. controls (75.11,89.08) and (63.92,77.89) .. (63.92,64.08) -- cycle ;
%Shape: Circle [id:dp7782689094468327] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (203.92,63.08) .. controls (203.92,49.28) and (215.11,38.08) .. (228.92,38.08) .. controls (242.72,38.08) and (253.92,49.28) .. (253.92,63.08) .. controls (253.92,76.89) and (242.72,88.08) .. (228.92,88.08) .. controls (215.11,88.08) and (203.92,76.89) .. (203.92,63.08) -- cycle ;
%Straight Lines [id:da22556421142125394] 
\draw [color={rgb, 255:red, 205; green, 11; blue, 188 }  ,draw opacity=1 ][line width=2.25]    (240.67,84.58) -- (275.16,108.08) ;
%Shape: Arc [id:dp1559712707238965] 
\draw  [draw opacity=0][line width=2.25]  (72.06,45.62) .. controls (76.51,41.56) and (82.42,39.08) .. (88.92,39.08) .. controls (102.72,39.08) and (113.92,50.28) .. (113.92,64.08) .. controls (113.92,77.89) and (102.72,89.08) .. (88.92,89.08) .. controls (83.16,89.08) and (77.85,87.14) .. (73.63,83.86) -- (88.92,64.08) -- cycle ; \draw  [color={rgb, 255:red, 205; green, 11; blue, 188 }  ,draw opacity=1 ][line width=2.25]  (72.06,45.62) .. controls (76.51,41.56) and (82.42,39.08) .. (88.92,39.08) .. controls (102.72,39.08) and (113.92,50.28) .. (113.92,64.08) .. controls (113.92,77.89) and (102.72,89.08) .. (88.92,89.08) .. controls (83.16,89.08) and (77.85,87.14) .. (73.63,83.86) ;  
%Shape: Arc [id:dp31390336809431174] 
\draw  [draw opacity=0][line width=2.25]  (242.23,84.25) .. controls (238.37,86.68) and (233.81,88.08) .. (228.92,88.08) .. controls (215.11,88.08) and (203.92,76.89) .. (203.92,63.08) .. controls (203.92,49.28) and (215.11,38.08) .. (228.92,38.08) .. controls (234.34,38.08) and (239.37,39.81) .. (243.46,42.75) -- (228.92,63.08) -- cycle ; \draw  [color={rgb, 255:red, 205; green, 11; blue, 188 }  ,draw opacity=1 ][line width=2.25]  (242.23,84.25) .. controls (238.37,86.68) and (233.81,88.08) .. (228.92,88.08) .. controls (215.11,88.08) and (203.92,76.89) .. (203.92,63.08) .. controls (203.92,49.28) and (215.11,38.08) .. (228.92,38.08) .. controls (234.34,38.08) and (239.37,39.81) .. (243.46,42.75) ;  
%Straight Lines [id:da028535299455015206] 
\draw [color={rgb, 255:red, 205; green, 11; blue, 188 }  ,draw opacity=1 ][line width=2.25]    (275.16,21.58) -- (242.42,43.58) ;

% Text Node
\draw (122,55) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.8,0.04,0.74}{n+m}$};


\end{tikzpicture}


==> Diagrams/Del/21.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.45pt,y=0.45pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,130); %set diagram left start at 0, and has height of 130

%Shape: Rectangle [id:dp5649233925306867] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 208; blue, 208 }  ,fill opacity=1 ] (228.57,71.5) -- (272.24,101.75) -- (281.25,88.75) -- (237.58,58.5) -- cycle ;
%Shape: Rectangle [id:dp01766279148526939] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 208; blue, 208 }  ,fill opacity=1 ] (228.57,45.49) -- (272.24,15.24) -- (281.25,28.25) -- (237.58,58.5) -- cycle ;
%Straight Lines [id:da7265299772385125] 
\draw    (244.95,63.9) -- (281.25,88.75) ;
%Straight Lines [id:da457702954408963] 
\draw    (281.25,28.25) -- (245.35,52.8) ;
%Shape: Rectangle [id:dp5080969492790273] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 208; blue, 208 }  ,fill opacity=1 ] (83.25,78) -- (39.58,108.25) -- (30.57,95.25) -- (74.24,65) -- cycle ;
%Shape: Rectangle [id:dp1847311074167457] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 208; blue, 208 }  ,fill opacity=1 ] (83.25,51.99) -- (39.58,21.74) -- (30.57,34.75) -- (74.24,65) -- cycle ;
%Straight Lines [id:da12180396284191053] 
\draw    (66.87,70.4) -- (30.57,95.25) ;
%Straight Lines [id:da3552256126786957] 
\draw    (30.57,34.75) -- (66.47,59.3) ;
%Shape: Rectangle [id:dp912476739043385] 
\draw  [fill={rgb, 255:red, 208; green, 208; blue, 208 }  ,fill opacity=1 ] (86.75,49.41) -- (232,49.41) -- (232,70.41) -- (86.75,70.41) -- cycle ;
%Shape: Circle [id:dp9101405570229608] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (62.5,61.5) .. controls (62.5,47.69) and (73.69,36.5) .. (87.5,36.5) .. controls (101.31,36.5) and (112.5,47.69) .. (112.5,61.5) .. controls (112.5,75.31) and (101.31,86.5) .. (87.5,86.5) .. controls (73.69,86.5) and (62.5,75.31) .. (62.5,61.5) -- cycle ;
%Shape: Circle [id:dp7112906833386747] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (202.5,57.75) .. controls (202.5,43.94) and (213.69,32.75) .. (227.5,32.75) .. controls (241.31,32.75) and (252.5,43.94) .. (252.5,57.75) .. controls (252.5,71.56) and (241.31,82.75) .. (227.5,82.75) .. controls (213.69,82.75) and (202.5,71.56) .. (202.5,57.75) -- cycle ;
%Straight Lines [id:da0017334663287458252] 
\draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]    (109.4,50.41) -- (204.4,50.41) ;
%Straight Lines [id:da3770376252422045] 
\draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]    (110.2,71.21) -- (206.5,71.16) ;
%Straight Lines [id:da6403433992994176] 
\draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]    (39.58,21.74) -- (70.5,44.16) ;
%Straight Lines [id:da6082417186659725] 
\draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]    (239.53,78.18) -- (272.24,101.75) ;
%Straight Lines [id:da3540175421963594] 
\draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]    (73.12,83.2) -- (39.58,108.25) ;
%Shape: Arc [id:dp5384831767573137] 
\draw  [draw opacity=0][line width=2.25]  (111.07,69.85) .. controls (107.63,79.55) and (98.38,86.5) .. (87.5,86.5) .. controls (81.94,86.5) and (76.8,84.69) .. (72.65,81.62) -- (87.5,61.5) -- cycle ; \draw  [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]  (111.07,69.85) .. controls (107.63,79.55) and (98.38,86.5) .. (87.5,86.5) .. controls (81.94,86.5) and (76.8,84.69) .. (72.65,81.62) ;  
%Shape: Arc [id:dp07832774867674352] 
\draw  [draw opacity=0][line width=2.25]  (69,44.68) .. controls (73.57,39.66) and (80.17,36.5) .. (87.5,36.5) .. controls (97.77,36.5) and (106.59,42.69) .. (110.44,51.55) -- (87.5,61.5) -- cycle ; \draw  [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]  (69,44.68) .. controls (73.57,39.66) and (80.17,36.5) .. (87.5,36.5) .. controls (97.77,36.5) and (106.59,42.69) .. (110.44,51.55) ;  
%Shape: Arc [id:dp8643055262876902] 
\draw  [draw opacity=0][line width=2.25]  (203.29,51.51) .. controls (206.06,40.72) and (215.85,32.75) .. (227.5,32.75) .. controls (232.5,32.75) and (237.16,34.22) .. (241.07,36.75) -- (227.5,57.75) -- cycle ; \draw  [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]  (203.29,51.51) .. controls (206.06,40.72) and (215.85,32.75) .. (227.5,32.75) .. controls (232.5,32.75) and (237.16,34.22) .. (241.07,36.75) ;  
%Curve Lines [id:da3988178592824223] 
\draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (39.58,21.74) .. controls (75.73,2.49) and (211.75,-0.09) .. (272.24,15.24) ;
%Shape: Arc [id:dp9798293418962836] 
\draw  [draw opacity=0][line width=2.25]  (241.74,78.3) .. controls (237.7,81.1) and (232.79,82.75) .. (227.5,82.75) .. controls (218.15,82.75) and (210.01,77.62) .. (205.72,70.02) -- (227.5,57.75) -- cycle ; \draw  [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]  (241.74,78.3) .. controls (237.7,81.1) and (232.79,82.75) .. (227.5,82.75) .. controls (218.15,82.75) and (210.01,77.62) .. (205.72,70.02) ;  
%Straight Lines [id:da2888899842401582] 
\draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]    (272.24,15.24) -- (243.61,35.94) -- (240.32,38) ;
%Curve Lines [id:da8222970225051427] 
\draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (39.58,108.25) .. controls (75.73,127.5) and (242.25,125.41) .. (272.24,101.75) ;

% Text Node
\draw (13,55.9) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.87,0.33,0.42}{n}$};


\end{tikzpicture}


==> Diagrams/Del/22.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.45pt,y=0.45pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,127); %set diagram left start at 0, and has height of 127

%Shape: Rectangle [id:dp9197248027261871] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 208; blue, 208 }  ,fill opacity=1 ] (83.17,75.58) -- (39.5,105.83) -- (30.49,92.83) -- (74.16,62.58) -- cycle ;
%Straight Lines [id:da7283956575964534] 
\draw    (66.78,67.98) -- (30.49,92.83) ;
%Straight Lines [id:da19825191213662463] 
\draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]    (73.65,81.82) -- (39.5,105.83) ;
%Curve Lines [id:da7529907811075287] 
\draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (39.5,105.83) .. controls (75.65,125.08) and (232.39,124) .. (273.49,104.92) ;
%Shape: Rectangle [id:dp9491781165383346] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 208; blue, 208 }  ,fill opacity=1 ] (83.17,49.58) -- (39.5,19.33) -- (30.49,32.33) -- (74.16,62.58) -- cycle ;
%Straight Lines [id:da5537428582452357] 
\draw    (30.49,32.33) -- (66.38,56.88) ;
%Straight Lines [id:da9202957781495469] 
\draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]    (39.5,19.33) -- (72,41.48) ;
%Curve Lines [id:da5088371500887712] 
\draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (39.5,19.33) .. controls (75.65,0.08) and (232.39,-0.68) .. (273.49,18.41) ;
%Shape: Rectangle [id:dp26207431205825804] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 208; blue, 208 }  ,fill opacity=1 ] (229.82,74.67) -- (273.49,104.92) -- (282.5,91.91) -- (238.83,61.66) -- cycle ;
%Shape: Rectangle [id:dp6887911821404478] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 208; blue, 208 }  ,fill opacity=1 ] (229.82,48.66) -- (273.49,18.41) -- (282.5,31.41) -- (238.83,61.66) -- cycle ;
%Straight Lines [id:da1101087254714872] 
\draw    (246.2,67.06) -- (282.5,91.91) ;
%Straight Lines [id:da1449771567602378] 
\draw    (282.5,31.41) -- (246.6,55.96) ;
%Shape: Circle [id:dp3813199805371874] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (62.25,60.92) .. controls (62.25,47.11) and (73.44,35.92) .. (87.25,35.92) .. controls (101.06,35.92) and (112.25,47.11) .. (112.25,60.92) .. controls (112.25,74.72) and (101.06,85.92) .. (87.25,85.92) .. controls (73.44,85.92) and (62.25,74.72) .. (62.25,60.92) -- cycle ;
%Shape: Circle [id:dp050305574386925844] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (202.25,59.92) .. controls (202.25,46.11) and (213.44,34.92) .. (227.25,34.92) .. controls (241.06,34.92) and (252.25,46.11) .. (252.25,59.92) .. controls (252.25,73.72) and (241.06,84.92) .. (227.25,84.92) .. controls (213.44,84.92) and (202.25,73.72) .. (202.25,59.92) -- cycle ;
%Straight Lines [id:da28967233624978417] 
\draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]    (239,81.41) -- (273.49,104.92) ;
%Shape: Arc [id:dp8565365228234876] 
\draw  [draw opacity=0][line width=2.25]  (70.4,42.45) .. controls (74.84,38.39) and (80.76,35.92) .. (87.25,35.92) .. controls (101.06,35.92) and (112.25,47.11) .. (112.25,60.92) .. controls (112.25,74.72) and (101.06,85.92) .. (87.25,85.92) .. controls (81.49,85.92) and (76.19,83.97) .. (71.96,80.7) -- (87.25,60.92) -- cycle ; \draw  [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]  (70.4,42.45) .. controls (74.84,38.39) and (80.76,35.92) .. (87.25,35.92) .. controls (101.06,35.92) and (112.25,47.11) .. (112.25,60.92) .. controls (112.25,74.72) and (101.06,85.92) .. (87.25,85.92) .. controls (81.49,85.92) and (76.19,83.97) .. (71.96,80.7) ;  
%Shape: Arc [id:dp22767905558638257] 
\draw  [draw opacity=0][line width=2.25]  (240.56,81.08) .. controls (236.71,83.51) and (232.14,84.92) .. (227.25,84.92) .. controls (213.44,84.92) and (202.25,73.72) .. (202.25,59.92) .. controls (202.25,46.11) and (213.44,34.92) .. (227.25,34.92) .. controls (232.68,34.92) and (237.7,36.65) .. (241.8,39.58) -- (227.25,59.92) -- cycle ; \draw  [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]  (240.56,81.08) .. controls (236.71,83.51) and (232.14,84.92) .. (227.25,84.92) .. controls (213.44,84.92) and (202.25,73.72) .. (202.25,59.92) .. controls (202.25,46.11) and (213.44,34.92) .. (227.25,34.92) .. controls (232.68,34.92) and (237.7,36.65) .. (241.8,39.58) ;  
%Straight Lines [id:da014285236136009738] 
\draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]    (273.49,18.41) -- (240.75,40.41) ;

% Text Node
\draw (124,55) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.87,0.33,0.42}{n+1}$};


\end{tikzpicture}


==> Diagrams/Del/31.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.45pt,y=0.45pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,110); %set diagram left start at 0, and has height of 110

%Curve Lines [id:da43880809998965464] 
\draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (37.58,13.99) .. controls (-2.42,24.44) and (-2.08,88.62) .. (37.58,100.5) ;
%Shape: Rectangle [id:dp5285560846128627] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 208; blue, 208 }  ,fill opacity=1 ] (226.57,63.75) -- (270.24,94) -- (279.25,81) -- (235.58,50.75) -- cycle ;
%Shape: Rectangle [id:dp5238642187484377] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 208; blue, 208 }  ,fill opacity=1 ] (226.57,37.74) -- (270.24,7.49) -- (279.25,20.5) -- (235.58,50.75) -- cycle ;
%Straight Lines [id:da15341009482181156] 
\draw    (242.95,56.15) -- (279.25,81) ;
%Straight Lines [id:da2801316859712415] 
\draw    (279.25,20.5) -- (243.35,45.05) ;
%Shape: Rectangle [id:dp7573984419427309] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 208; blue, 208 }  ,fill opacity=1 ] (81.25,70.25) -- (37.58,100.5) -- (28.57,87.5) -- (72.24,57.25) -- cycle ;
%Shape: Rectangle [id:dp1200770851855042] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 208; blue, 208 }  ,fill opacity=1 ] (81.25,44.24) -- (37.58,13.99) -- (28.57,27) -- (72.24,57.25) -- cycle ;
%Straight Lines [id:da8259848412896229] 
\draw    (64.87,62.65) -- (28.57,87.5) ;
%Straight Lines [id:da1257768785516058] 
\draw    (28.57,27) -- (64.47,51.55) ;
%Shape: Rectangle [id:dp8010762028033729] 
\draw  [fill={rgb, 255:red, 208; green, 208; blue, 208 }  ,fill opacity=1 ] (84.75,41.66) -- (230,41.66) -- (230,62.66) -- (84.75,62.66) -- cycle ;
%Shape: Circle [id:dp6719620531157453] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (60.5,53.75) .. controls (60.5,39.94) and (71.69,28.75) .. (85.5,28.75) .. controls (99.31,28.75) and (110.5,39.94) .. (110.5,53.75) .. controls (110.5,67.56) and (99.31,78.75) .. (85.5,78.75) .. controls (71.69,78.75) and (60.5,67.56) .. (60.5,53.75) -- cycle ;
%Shape: Circle [id:dp11832743853373007] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (200.5,50) .. controls (200.5,36.19) and (211.69,25) .. (225.5,25) .. controls (239.31,25) and (250.5,36.19) .. (250.5,50) .. controls (250.5,63.81) and (239.31,75) .. (225.5,75) .. controls (211.69,75) and (200.5,63.81) .. (200.5,50) -- cycle ;
%Straight Lines [id:da34865211465167456] 
\draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]    (107.4,42.66) -- (202.4,42.66) ;
%Straight Lines [id:da3175761803422046] 
\draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]    (108.2,63.46) -- (204.5,63.41) ;
%Straight Lines [id:da21480408261514272] 
\draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]    (37.58,13.99) -- (68.5,36.41) ;
%Straight Lines [id:da776691511922257] 
\draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]    (237.53,70.43) -- (270.24,94) ;
%Straight Lines [id:da5881846429458322] 
\draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]    (71.12,75.45) -- (37.58,100.5) ;
%Shape: Arc [id:dp4420969641858632] 
\draw  [draw opacity=0][line width=2.25]  (109.07,62.1) .. controls (105.63,71.8) and (96.38,78.75) .. (85.5,78.75) .. controls (79.94,78.75) and (74.8,76.94) .. (70.65,73.87) -- (85.5,53.75) -- cycle ; \draw  [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]  (109.07,62.1) .. controls (105.63,71.8) and (96.38,78.75) .. (85.5,78.75) .. controls (79.94,78.75) and (74.8,76.94) .. (70.65,73.87) ;  
%Shape: Arc [id:dp569213564525012] 
\draw  [draw opacity=0][line width=2.25]  (67,36.93) .. controls (71.57,31.91) and (78.17,28.75) .. (85.5,28.75) .. controls (95.77,28.75) and (104.59,34.94) .. (108.44,43.8) -- (85.5,53.75) -- cycle ; \draw  [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]  (67,36.93) .. controls (71.57,31.91) and (78.17,28.75) .. (85.5,28.75) .. controls (95.77,28.75) and (104.59,34.94) .. (108.44,43.8) ;  
%Shape: Arc [id:dp8822422033416526] 
\draw  [draw opacity=0][line width=2.25]  (201.29,43.76) .. controls (204.06,32.97) and (213.85,25) .. (225.5,25) .. controls (230.5,25) and (235.16,26.47) .. (239.07,29) -- (225.5,50) -- cycle ; \draw  [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]  (201.29,43.76) .. controls (204.06,32.97) and (213.85,25) .. (225.5,25) .. controls (230.5,25) and (235.16,26.47) .. (239.07,29) ;  
%Shape: Arc [id:dp7194047906806094] 
\draw  [draw opacity=0][line width=2.25]  (239.74,70.55) .. controls (235.7,73.35) and (230.79,75) .. (225.5,75) .. controls (216.15,75) and (208.01,69.87) .. (203.72,62.27) -- (225.5,50) -- cycle ; \draw  [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]  (239.74,70.55) .. controls (235.7,73.35) and (230.79,75) .. (225.5,75) .. controls (216.15,75) and (208.01,69.87) .. (203.72,62.27) ;  
%Straight Lines [id:da24541168247226275] 
\draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]    (270.24,7.49) -- (241.61,28.19) -- (238.32,30.25) ;
%Curve Lines [id:da4453039259612943] 
\draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (270.24,7.49) .. controls (310.24,17.94) and (309.9,82.12) .. (270.24,94) ;

% Text Node
\draw (149,79) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.87,0.33,0.42}{n}$};


\end{tikzpicture}


==> Diagrams/Del/32.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.45pt,y=0.45pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,110); %set diagram left start at 0, and has height of 110

%Curve Lines [id:da12418894586217455] 
\draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (37.5,13) .. controls (-2.5,23.44) and (-2.16,87.63) .. (37.5,99.51) ;
%Curve Lines [id:da9547745274254782] 
\draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (271.49,12.08) .. controls (311.49,22.53) and (311.15,86.71) .. (271.49,98.59) ;
%Shape: Rectangle [id:dp23921877716755113] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 208; blue, 208 }  ,fill opacity=1 ] (81.17,69.26) -- (37.5,99.51) -- (28.49,86.5) -- (72.16,56.25) -- cycle ;
%Straight Lines [id:da8770565420430663] 
\draw    (64.78,61.65) -- (28.49,86.5) ;
%Straight Lines [id:da7743277677827844] 
\draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]    (71.65,75.49) -- (37.5,99.51) ;
%Shape: Rectangle [id:dp29479961739605565] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 208; blue, 208 }  ,fill opacity=1 ] (81.17,43.25) -- (37.5,13) -- (28.49,26) -- (72.16,56.25) -- cycle ;
%Straight Lines [id:da37116596954247405] 
\draw    (28.49,26) -- (64.38,50.55) ;
%Straight Lines [id:da5747513209092456] 
\draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]    (37.5,13) -- (70,35.15) ;
%Shape: Rectangle [id:dp6222182900810951] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 208; blue, 208 }  ,fill opacity=1 ] (227.82,68.34) -- (271.49,98.59) -- (280.5,85.59) -- (236.83,55.34) -- cycle ;
%Shape: Rectangle [id:dp5372033742850895] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 208; blue, 208 }  ,fill opacity=1 ] (227.82,42.33) -- (271.49,12.08) -- (280.5,25.09) -- (236.83,55.34) -- cycle ;
%Straight Lines [id:da6360529307781739] 
\draw    (244.2,60.74) -- (280.5,85.59) ;
%Straight Lines [id:da8489860231152591] 
\draw    (280.5,25.09) -- (244.6,49.64) ;
%Shape: Circle [id:dp13316289781815116] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (60.25,54.59) .. controls (60.25,40.78) and (71.44,29.59) .. (85.25,29.59) .. controls (99.06,29.59) and (110.25,40.78) .. (110.25,54.59) .. controls (110.25,68.4) and (99.06,79.59) .. (85.25,79.59) .. controls (71.44,79.59) and (60.25,68.4) .. (60.25,54.59) -- cycle ;
%Shape: Circle [id:dp9020800728741758] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (200.25,53.59) .. controls (200.25,39.78) and (211.44,28.59) .. (225.25,28.59) .. controls (239.06,28.59) and (250.25,39.78) .. (250.25,53.59) .. controls (250.25,67.4) and (239.06,78.59) .. (225.25,78.59) .. controls (211.44,78.59) and (200.25,67.4) .. (200.25,53.59) -- cycle ;
%Straight Lines [id:da11266980701430973] 
\draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]    (237,75.09) -- (271.49,98.59) ;
%Shape: Arc [id:dp631750507053412] 
\draw  [draw opacity=0][line width=2.25]  (68.4,36.13) .. controls (72.84,32.07) and (78.76,29.59) .. (85.25,29.59) .. controls (99.06,29.59) and (110.25,40.78) .. (110.25,54.59) .. controls (110.25,68.4) and (99.06,79.59) .. (85.25,79.59) .. controls (79.49,79.59) and (74.19,77.64) .. (69.96,74.37) -- (85.25,54.59) -- cycle ; \draw  [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]  (68.4,36.13) .. controls (72.84,32.07) and (78.76,29.59) .. (85.25,29.59) .. controls (99.06,29.59) and (110.25,40.78) .. (110.25,54.59) .. controls (110.25,68.4) and (99.06,79.59) .. (85.25,79.59) .. controls (79.49,79.59) and (74.19,77.64) .. (69.96,74.37) ;  
%Shape: Arc [id:dp5480146636971737] 
\draw  [draw opacity=0][line width=2.25]  (238.56,74.76) .. controls (234.71,77.19) and (230.14,78.59) .. (225.25,78.59) .. controls (211.44,78.59) and (200.25,67.4) .. (200.25,53.59) .. controls (200.25,39.78) and (211.44,28.59) .. (225.25,28.59) .. controls (230.68,28.59) and (235.7,30.32) .. (239.8,33.26) -- (225.25,53.59) -- cycle ; \draw  [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]  (238.56,74.76) .. controls (234.71,77.19) and (230.14,78.59) .. (225.25,78.59) .. controls (211.44,78.59) and (200.25,67.4) .. (200.25,53.59) .. controls (200.25,39.78) and (211.44,28.59) .. (225.25,28.59) .. controls (230.68,28.59) and (235.7,30.32) .. (239.8,33.26) ;  
%Straight Lines [id:da02167500950735035] 
\draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]    (271.49,12.08) -- (238.75,34.09) ;

% Text Node
\draw (124,50) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.87,0.33,0.42}{n+1}$};


\end{tikzpicture}


==> Diagrams/Del/41.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.45pt,y=0.45pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,166); %set diagram left start at 0, and has height of 166

%Curve Lines [id:da053848399426363436] 
\draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (38.58,16.99) .. controls (-13.5,7.25) and (-0.5,112.25) .. (42.5,141.25) .. controls (85.5,170.25) and (244.5,131.25) .. (271.24,97) ;
%Shape: Rectangle [id:dp0029992837147894136] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 208; blue, 208 }  ,fill opacity=1 ] (227.57,66.75) -- (271.24,97) -- (280.25,84) -- (236.58,53.75) -- cycle ;
%Shape: Rectangle [id:dp956636306792624] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 208; blue, 208 }  ,fill opacity=1 ] (227.57,40.74) -- (271.24,10.49) -- (280.25,23.5) -- (236.58,53.75) -- cycle ;
%Straight Lines [id:da9881604951133227] 
\draw    (243.95,59.15) -- (280.25,84) ;
%Straight Lines [id:da5466929096330575] 
\draw    (280.25,23.5) -- (244.35,48.05) ;
%Shape: Rectangle [id:dp1993438322170833] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 208; blue, 208 }  ,fill opacity=1 ] (82.25,73.25) -- (38.58,103.5) -- (29.57,90.5) -- (73.24,60.25) -- cycle ;
%Shape: Rectangle [id:dp7395719316135252] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 208; blue, 208 }  ,fill opacity=1 ] (82.25,47.24) -- (38.58,16.99) -- (29.57,30) -- (73.24,60.25) -- cycle ;
%Straight Lines [id:da5236734190613501] 
\draw    (65.87,65.65) -- (29.57,90.5) ;
%Straight Lines [id:da32318942710019805] 
\draw    (29.57,30) -- (65.47,54.55) ;
%Shape: Rectangle [id:dp5798648897354044] 
\draw  [fill={rgb, 255:red, 208; green, 208; blue, 208 }  ,fill opacity=1 ] (85.75,44.66) -- (231,44.66) -- (231,65.66) -- (85.75,65.66) -- cycle ;
%Shape: Circle [id:dp5311363047046851] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (61.5,56.75) .. controls (61.5,42.94) and (72.69,31.75) .. (86.5,31.75) .. controls (100.31,31.75) and (111.5,42.94) .. (111.5,56.75) .. controls (111.5,70.56) and (100.31,81.75) .. (86.5,81.75) .. controls (72.69,81.75) and (61.5,70.56) .. (61.5,56.75) -- cycle ;
%Shape: Circle [id:dp05030585798223686] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (201.5,53) .. controls (201.5,39.19) and (212.69,28) .. (226.5,28) .. controls (240.31,28) and (251.5,39.19) .. (251.5,53) .. controls (251.5,66.81) and (240.31,78) .. (226.5,78) .. controls (212.69,78) and (201.5,66.81) .. (201.5,53) -- cycle ;
%Straight Lines [id:da7726706633505931] 
\draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]    (108.4,45.66) -- (203.4,45.66) ;
%Straight Lines [id:da5344581911326891] 
\draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]    (109.2,66.46) -- (205.5,66.41) ;
%Straight Lines [id:da5689763510659149] 
\draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]    (38.58,16.99) -- (69.5,39.41) ;
%Straight Lines [id:da9978631858929381] 
\draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]    (238.53,73.43) -- (271.24,97) ;
%Straight Lines [id:da6694940057211325] 
\draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]    (72.12,78.45) -- (38.58,103.5) ;
%Shape: Arc [id:dp2943130877250981] 
\draw  [draw opacity=0][line width=2.25]  (110.07,65.1) .. controls (106.63,74.8) and (97.38,81.75) .. (86.5,81.75) .. controls (80.94,81.75) and (75.8,79.94) .. (71.65,76.87) -- (86.5,56.75) -- cycle ; \draw  [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]  (110.07,65.1) .. controls (106.63,74.8) and (97.38,81.75) .. (86.5,81.75) .. controls (80.94,81.75) and (75.8,79.94) .. (71.65,76.87) ;  
%Shape: Arc [id:dp9556862211834809] 
\draw  [draw opacity=0][line width=2.25]  (68,39.93) .. controls (72.57,34.91) and (79.17,31.75) .. (86.5,31.75) .. controls (96.77,31.75) and (105.59,37.94) .. (109.44,46.8) -- (86.5,56.75) -- cycle ; \draw  [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]  (68,39.93) .. controls (72.57,34.91) and (79.17,31.75) .. (86.5,31.75) .. controls (96.77,31.75) and (105.59,37.94) .. (109.44,46.8) ;  
%Shape: Arc [id:dp27646875065914944] 
\draw  [draw opacity=0][line width=2.25]  (202.29,46.76) .. controls (205.06,35.97) and (214.85,28) .. (226.5,28) .. controls (231.5,28) and (236.16,29.47) .. (240.07,32) -- (226.5,53) -- cycle ; \draw  [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]  (202.29,46.76) .. controls (205.06,35.97) and (214.85,28) .. (226.5,28) .. controls (231.5,28) and (236.16,29.47) .. (240.07,32) ;  
%Shape: Arc [id:dp15298385419163063] 
\draw  [draw opacity=0][line width=2.25]  (240.74,73.55) .. controls (236.7,76.35) and (231.79,78) .. (226.5,78) .. controls (217.15,78) and (209.01,72.87) .. (204.72,65.27) -- (226.5,53) -- cycle ; \draw  [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]  (240.74,73.55) .. controls (236.7,76.35) and (231.79,78) .. (226.5,78) .. controls (217.15,78) and (209.01,72.87) .. (204.72,65.27) ;  
%Straight Lines [id:da4086873575303698] 
\draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]    (271.24,10.49) -- (242.61,31.19) -- (239.32,33.25) ;
%Curve Lines [id:da17226307265632257] 
\draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (271.24,10.49) .. controls (323.5,-6.75) and (312.5,112.25) .. (269.5,138.25) .. controls (226.5,164.25) and (96.5,136.25) .. (38.58,103.5) ;

% Text Node
\draw (149,79) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.87,0.33,0.42}{n}$};


\end{tikzpicture}


==> Diagrams/Del/42.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.45pt,y=0.45pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,166); %set diagram left start at 0, and has height of 166

%Curve Lines [id:da23215488389850902] 
\draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (38.58,16.99) .. controls (-13.5,7.25) and (-0.5,112.25) .. (42.5,141.25) .. controls (85.5,170.25) and (244.5,131.25) .. (271.24,97) ;
%Shape: Rectangle [id:dp5792261430786907] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 208; blue, 208 }  ,fill opacity=1 ] (227.57,66.75) -- (271.24,97) -- (280.25,84) -- (236.58,53.75) -- cycle ;
%Shape: Rectangle [id:dp8309044221257122] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 208; blue, 208 }  ,fill opacity=1 ] (227.57,40.74) -- (271.24,10.49) -- (280.25,23.5) -- (236.58,53.75) -- cycle ;
%Straight Lines [id:da9611733811641001] 
\draw    (243.95,59.15) -- (280.25,84) ;
%Straight Lines [id:da4277391802626367] 
\draw    (280.25,23.5) -- (244.35,48.05) ;
%Shape: Rectangle [id:dp723333494102991] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 208; blue, 208 }  ,fill opacity=1 ] (82.25,73.25) -- (38.58,103.5) -- (29.57,90.5) -- (73.24,60.25) -- cycle ;
%Shape: Rectangle [id:dp8006308192170519] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 208; blue, 208 }  ,fill opacity=1 ] (82.25,47.24) -- (38.58,16.99) -- (29.57,30) -- (73.24,60.25) -- cycle ;
%Straight Lines [id:da3827688787848196] 
\draw    (65.87,65.65) -- (29.57,90.5) ;
%Straight Lines [id:da003859958596207802] 
\draw    (29.57,30) -- (65.47,54.55) ;
%Shape: Circle [id:dp7032110219160732] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (61.5,56.75) .. controls (61.5,42.94) and (72.69,31.75) .. (86.5,31.75) .. controls (100.31,31.75) and (111.5,42.94) .. (111.5,56.75) .. controls (111.5,70.56) and (100.31,81.75) .. (86.5,81.75) .. controls (72.69,81.75) and (61.5,70.56) .. (61.5,56.75) -- cycle ;
%Shape: Circle [id:dp04870469408933431] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (201.5,53) .. controls (201.5,39.19) and (212.69,28) .. (226.5,28) .. controls (240.31,28) and (251.5,39.19) .. (251.5,53) .. controls (251.5,66.81) and (240.31,78) .. (226.5,78) .. controls (212.69,78) and (201.5,66.81) .. (201.5,53) -- cycle ;
%Straight Lines [id:da07782349699965319] 
\draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]    (38.58,16.99) -- (69.5,39.41) ;
%Straight Lines [id:da16351171350248705] 
\draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]    (238.53,73.43) -- (271.24,97) ;
%Straight Lines [id:da321214843564839] 
\draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]    (72.12,78.45) -- (38.58,103.5) ;
%Shape: Arc [id:dp9704091643225274] 
\draw  [draw opacity=0][line width=2.25]  (68,39.93) .. controls (72.57,34.91) and (79.17,31.75) .. (86.5,31.75) .. controls (100.31,31.75) and (111.5,42.94) .. (111.5,56.75) .. controls (111.5,70.56) and (100.31,81.75) .. (86.5,81.75) .. controls (80.85,81.75) and (75.65,79.88) .. (71.46,76.72) -- (86.5,56.75) -- cycle ; \draw  [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]  (68,39.93) .. controls (72.57,34.91) and (79.17,31.75) .. (86.5,31.75) .. controls (100.31,31.75) and (111.5,42.94) .. (111.5,56.75) .. controls (111.5,70.56) and (100.31,81.75) .. (86.5,81.75) .. controls (80.85,81.75) and (75.65,79.88) .. (71.46,76.72) ;  
%Shape: Arc [id:dp2725787354296154] 
\draw  [draw opacity=0][line width=2.25]  (240.74,73.55) .. controls (236.7,76.35) and (231.79,78) .. (226.5,78) .. controls (212.69,78) and (201.5,66.81) .. (201.5,53) .. controls (201.5,39.19) and (212.69,28) .. (226.5,28) .. controls (231.78,28) and (236.67,29.63) .. (240.7,32.42) -- (226.5,53) -- cycle ; \draw  [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]  (240.74,73.55) .. controls (236.7,76.35) and (231.79,78) .. (226.5,78) .. controls (212.69,78) and (201.5,66.81) .. (201.5,53) .. controls (201.5,39.19) and (212.69,28) .. (226.5,28) .. controls (231.78,28) and (236.67,29.63) .. (240.7,32.42) ;  
%Straight Lines [id:da675665556315179] 
\draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]    (271.24,10.49) -- (242.61,31.19) -- (239.32,33.25) ;
%Curve Lines [id:da9135763649237709] 
\draw [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (271.24,10.49) .. controls (323.5,-6.75) and (312.5,112.25) .. (269.5,138.25) .. controls (226.5,164.25) and (96.5,136.25) .. (38.58,103.5) ;

% Text Node
\draw (124,55) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.87,0.33,0.42}{n+1}$};


\end{tikzpicture}


==> Diagrams/Packaging.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.7pt,y=0.7pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,447); %set diagram left start at 0, and has height of 447

%Shape: Block Arc [id:dp22572910869319718] 
\draw  [fill={rgb, 255:red, 208; green, 208; blue, 208 }  ,fill opacity=1 ] (504.83,228.57) .. controls (508.8,240.28) and (520.29,248.75) .. (533.85,248.75) .. controls (550.7,248.75) and (564.35,235.69) .. (564.35,219.58) .. controls (564.35,203.47) and (550.7,190.41) .. (533.85,190.41) .. controls (519.13,190.41) and (506.85,200.39) .. (503.98,213.65) -- (511.19,215.08) .. controls (513.39,205.19) and (522.7,197.76) .. (533.85,197.76) .. controls (546.64,197.76) and (557.01,207.53) .. (557.01,219.58) .. controls (557.01,231.63) and (546.64,241.4) .. (533.85,241.4) .. controls (523.59,241.4) and (514.89,235.11) .. (511.85,226.4) -- cycle ;
%Shape: Circle [id:dp3766923200166685] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (161.07,136.03) .. controls (161.07,133.36) and (163.23,131.2) .. (165.9,131.2) .. controls (168.57,131.2) and (170.73,133.36) .. (170.73,136.03) .. controls (170.73,138.7) and (168.57,140.87) .. (165.9,140.87) .. controls (163.23,140.87) and (161.07,138.7) .. (161.07,136.03) -- cycle ;
%Shape: Circle [id:dp3645182089742103] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (251.07,136.03) .. controls (251.07,133.36) and (253.23,131.2) .. (255.9,131.2) .. controls (258.57,131.2) and (260.73,133.36) .. (260.73,136.03) .. controls (260.73,138.7) and (258.57,140.87) .. (255.9,140.87) .. controls (253.23,140.87) and (251.07,138.7) .. (251.07,136.03) -- cycle ;
%Shape: Circle [id:dp24048092895416406] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (469.07,134.7) .. controls (469.07,132.03) and (471.23,129.87) .. (473.9,129.87) .. controls (476.57,129.87) and (478.73,132.03) .. (478.73,134.7) .. controls (478.73,137.37) and (476.57,139.53) .. (473.9,139.53) .. controls (471.23,139.53) and (469.07,137.37) .. (469.07,134.7) -- cycle ;
%Shape: Circle [id:dp17559501558973367] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (559.07,134.7) .. controls (559.07,132.03) and (561.23,129.87) .. (563.9,129.87) .. controls (566.57,129.87) and (568.73,132.03) .. (568.73,134.7) .. controls (568.73,137.37) and (566.57,139.53) .. (563.9,139.53) .. controls (561.23,139.53) and (559.07,137.37) .. (559.07,134.7) -- cycle ;
%Shape: Boxed Bezier Curve [id:dp39461454003465435] 
\draw    (165.9,131.2) .. controls (181.17,111) and (241.17,110.67) .. (255.9,131.2) ;
%Shape: Boxed Bezier Curve [id:dp3559729752994343] 
\draw    (165.9,140.87) .. controls (181.17,161.07) and (241.17,161.4) .. (255.9,140.87) ;
%Shape: Circle [id:dp4455462612449095] 
\draw   (255.9,136.03) .. controls (255.9,122.23) and (267.09,111.03) .. (280.9,111.03) .. controls (294.71,111.03) and (305.9,122.23) .. (305.9,136.03) .. controls (305.9,149.84) and (294.71,161.03) .. (280.9,161.03) .. controls (267.09,161.03) and (255.9,149.84) .. (255.9,136.03) -- cycle ;
%Straight Lines [id:da8679718957374007] 
\draw    (478.73,134.7) -- (559.07,134.7) ;
%Shape: Circle [id:dp9772452034011372] 
\draw   (423.9,134.7) .. controls (423.9,120.89) and (435.09,109.7) .. (448.9,109.7) .. controls (462.71,109.7) and (473.9,120.89) .. (473.9,134.7) .. controls (473.9,148.51) and (462.71,159.7) .. (448.9,159.7) .. controls (435.09,159.7) and (423.9,148.51) .. (423.9,134.7) -- cycle ;
%Shape: Circle [id:dp8961300237603427] 
\draw   (563.9,134.7) .. controls (563.9,120.89) and (575.09,109.7) .. (588.9,109.7) .. controls (602.71,109.7) and (613.9,120.89) .. (613.9,134.7) .. controls (613.9,148.51) and (602.71,159.7) .. (588.9,159.7) .. controls (575.09,159.7) and (563.9,148.51) .. (563.9,134.7) -- cycle ;
%Shape: Circle [id:dp6163196136111624] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (161.07,215.03) .. controls (161.07,212.36) and (163.23,210.2) .. (165.9,210.2) .. controls (168.57,210.2) and (170.73,212.36) .. (170.73,215.03) .. controls (170.73,217.7) and (168.57,219.87) .. (165.9,219.87) .. controls (163.23,219.87) and (161.07,217.7) .. (161.07,215.03) -- cycle ;
%Shape: Circle [id:dp9394034576578465] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (251.07,215.03) .. controls (251.07,212.36) and (253.23,210.2) .. (255.9,210.2) .. controls (258.57,210.2) and (260.73,212.36) .. (260.73,215.03) .. controls (260.73,217.7) and (258.57,219.87) .. (255.9,219.87) .. controls (253.23,219.87) and (251.07,217.7) .. (251.07,215.03) -- cycle ;
%Shape: Circle [id:dp6670351957314338] 
\draw   (255.9,215.03) .. controls (255.9,201.23) and (267.09,190.03) .. (280.9,190.03) .. controls (294.71,190.03) and (305.9,201.23) .. (305.9,215.03) .. controls (305.9,228.84) and (294.71,240.03) .. (280.9,240.03) .. controls (267.09,240.03) and (255.9,228.84) .. (255.9,215.03) -- cycle ;
%Shape: Circle [id:dp8270038636166805] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.75]  (434.43,220.46) .. controls (434.43,215.39) and (438.54,211.28) .. (443.6,211.28) .. controls (448.67,211.28) and (452.78,215.39) .. (452.78,220.46) .. controls (452.78,225.52) and (448.67,229.63) .. (443.6,229.63) .. controls (438.54,229.63) and (434.43,225.52) .. (434.43,220.46) -- cycle ;
%Shape: Circle [id:dp7949951559293191] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.75]  (498.41,220.9) .. controls (498.41,215.83) and (502.51,211.72) .. (507.58,211.72) .. controls (512.65,211.72) and (516.76,215.83) .. (516.76,220.9) .. controls (516.76,225.97) and (512.65,230.07) .. (507.58,230.07) .. controls (502.51,230.07) and (498.41,225.97) .. (498.41,220.9) -- cycle ;
%Shape: Circle [id:dp534297891408585] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.75]  (593.51,220.12) .. controls (593.51,215.05) and (597.62,210.94) .. (602.69,210.94) .. controls (607.75,210.94) and (611.86,215.05) .. (611.86,220.12) .. controls (611.86,225.18) and (607.75,229.29) .. (602.69,229.29) .. controls (597.62,229.29) and (593.51,225.18) .. (593.51,220.12) -- cycle ;
%Shape: Rectangle [id:dp9275390605180183] 
\draw  [fill={rgb, 255:red, 208; green, 208; blue, 208 }  ,fill opacity=1 ] (218.33,65) -- (303.33,65) -- (303.33,56.09) -- (218.33,56.09) -- cycle ;
%Shape: Block Arc [id:dp5273381639752519] 
\draw  [fill={rgb, 255:red, 208; green, 208; blue, 208 }  ,fill opacity=1 ] (211.31,67.18) .. controls (215.28,78.89) and (226.77,87.35) .. (240.34,87.35) .. controls (257.18,87.35) and (270.84,74.29) .. (270.84,58.18) .. controls (270.84,42.08) and (257.18,29.02) .. (240.34,29.02) .. controls (225.61,29.02) and (213.33,38.99) .. (210.47,52.26) -- (217.67,53.69) .. controls (219.87,43.79) and (229.18,36.36) .. (240.34,36.36) .. controls (253.13,36.36) and (263.49,46.13) .. (263.49,58.18) .. controls (263.49,70.24) and (253.13,80.01) .. (240.34,80.01) .. controls (230.07,80.01) and (221.37,73.72) .. (218.33,65) -- cycle ;
%Shape: Rectangle [id:dp09105521289848517] 
\draw  [fill={rgb, 255:red, 208; green, 208; blue, 208 }  ,fill opacity=1 ] (152.92,64.91) -- (210.33,64.91) -- (210.33,56) -- (152.92,56) -- cycle ;
%Straight Lines [id:da8555804838976895] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (156.06,65.02) -- (204.6,64.9) ;
%Straight Lines [id:da3475452161818091] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (155.4,55.7) -- (205.8,56.1) ;
%Straight Lines [id:da3130320105073561] 
\draw [color={rgb, 255:red, 205; green, 11; blue, 188 }  ,draw opacity=1 ][line width=1.5]    (263.75,55.75) -- (215.25,55.85) ;
%Straight Lines [id:da030057437448198998] 
\draw [color={rgb, 255:red, 205; green, 11; blue, 188 }  ,draw opacity=1 ][line width=1.5]    (262.25,65) -- (214.6,65) ;
%Shape: Arc [id:dp2562641008001403] 
\draw  [draw opacity=0][line width=1.5]  (217.35,56.16) .. controls (218.41,44.82) and (228.31,35.95) .. (240.36,35.97) .. controls (253.1,35.99) and (263.41,45.96) .. (263.39,58.23) .. controls (263.36,70.5) and (253.02,80.43) .. (240.28,80.41) .. controls (229.61,80.39) and (220.64,73.4) .. (218.03,63.92) -- (240.32,58.19) -- cycle ; \draw  [color={rgb, 255:red, 205; green, 11; blue, 188 }  ,draw opacity=1 ][line width=1.5]  (217.35,56.16) .. controls (218.41,44.82) and (228.31,35.95) .. (240.36,35.97) .. controls (253.1,35.99) and (263.41,45.96) .. (263.39,58.23) .. controls (263.36,70.5) and (253.02,80.43) .. (240.28,80.41) .. controls (229.61,80.39) and (220.64,73.4) .. (218.03,63.92) ;  
%Shape: Circle [id:dp027339011817827608] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 223; green, 83; blue, 107 }  ,fill opacity=1 ][line width=0.75]  (139.43,60.96) .. controls (139.43,55.89) and (143.54,51.78) .. (148.6,51.78) .. controls (153.67,51.78) and (157.78,55.89) .. (157.78,60.96) .. controls (157.78,66.02) and (153.67,70.13) .. (148.6,70.13) .. controls (143.54,70.13) and (139.43,66.02) .. (139.43,60.96) -- cycle ;
%Straight Lines [id:da8909493253746941] 
\draw [color={rgb, 255:red, 205; green, 11; blue, 188 }  ,draw opacity=1 ][line width=1.5]    (299.75,55.75) -- (270.75,55.75) ;
%Straight Lines [id:da14811823098275312] 
\draw [color={rgb, 255:red, 205; green, 11; blue, 188 }  ,draw opacity=1 ][line width=1.5]    (300.05,65.08) -- (270,65) ;
%Shape: Circle [id:dp5972381053046159] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 223; green, 83; blue, 107 }  ,fill opacity=1 ][line width=0.75]  (298.51,60.62) .. controls (298.51,55.55) and (302.62,51.44) .. (307.69,51.44) .. controls (312.75,51.44) and (316.86,55.55) .. (316.86,60.62) .. controls (316.86,65.68) and (312.75,69.79) .. (307.69,69.79) .. controls (302.62,69.79) and (298.51,65.68) .. (298.51,60.62) -- cycle ;
%Shape: Arc [id:dp5026870061407029] 
\draw  [draw opacity=0][line width=1.5]  (210.85,52.68) .. controls (213.55,38.6) and (226.4,28.16) .. (241.51,28.63) .. controls (258.2,29.15) and (271.32,42.82) .. (270.81,59.14) .. controls (270.29,75.47) and (256.34,88.28) .. (239.65,87.75) .. controls (226.92,87.35) and (216.26,79.31) .. (212.15,68.27) -- (240.58,58.19) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]  (210.85,52.68) .. controls (213.55,38.6) and (226.4,28.16) .. (241.51,28.63) .. controls (258.2,29.15) and (271.32,42.82) .. (270.81,59.14) .. controls (270.29,75.47) and (256.34,88.28) .. (239.65,87.75) .. controls (226.92,87.35) and (216.26,79.31) .. (212.15,68.27) ;  
%Shape: Circle [id:dp18532707874888854] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=0.75]  (203.41,61.4) .. controls (203.41,56.33) and (207.51,52.22) .. (212.58,52.22) .. controls (217.65,52.22) and (221.76,56.33) .. (221.76,61.4) .. controls (221.76,66.47) and (217.65,70.57) .. (212.58,70.57) .. controls (207.51,70.57) and (203.41,66.47) .. (203.41,61.4) -- cycle ;
%Shape: Arc [id:dp7015572918327688] 
\draw  [draw opacity=0][line width=1.5]  (157.52,64.19) .. controls (156.19,67.79) and (152.7,70.35) .. (148.6,70.35) .. controls (143.36,70.35) and (139.12,66.15) .. (139.12,60.96) .. controls (139.12,55.77) and (143.36,51.56) .. (148.6,51.56) .. controls (152.15,51.56) and (155.25,53.49) .. (156.88,56.35) -- (148.6,60.96) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]  (157.52,64.19) .. controls (156.19,67.79) and (152.7,70.35) .. (148.6,70.35) .. controls (143.36,70.35) and (139.12,66.15) .. (139.12,60.96) .. controls (139.12,55.77) and (143.36,51.56) .. (148.6,51.56) .. controls (152.15,51.56) and (155.25,53.49) .. (156.88,56.35) ;  
%Shape: Arc [id:dp7785414884109139] 
\draw  [draw opacity=0][line width=1.5]  (298.77,63.85) .. controls (300.11,67.45) and (303.59,70.01) .. (307.69,70.01) .. controls (312.93,70.01) and (317.18,65.81) .. (317.18,60.62) .. controls (317.18,55.43) and (312.93,51.22) .. (307.69,51.22) .. controls (304.14,51.22) and (301.04,53.15) .. (299.42,56.01) -- (307.69,60.62) -- cycle ; \draw  [color={rgb, 255:red, 205; green, 11; blue, 188 }  ,draw opacity=1 ][line width=1.5]  (298.77,63.85) .. controls (300.11,67.45) and (303.59,70.01) .. (307.69,70.01) .. controls (312.93,70.01) and (317.18,65.81) .. (317.18,60.62) .. controls (317.18,55.43) and (312.93,51.22) .. (307.69,51.22) .. controls (304.14,51.22) and (301.04,53.15) .. (299.42,56.01) ;  
%Shape: Arc [id:dp9965860303332601] 
\draw  [draw opacity=0][line width=1.5]  (204.19,57.01) .. controls (205.71,54.16) and (208.67,52.18) .. (212.1,52.01) -- (212.58,61.4) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]  (204.19,57.01) .. controls (205.71,54.16) and (208.67,52.18) .. (212.1,52.01) ;  
%Shape: Arc [id:dp4372928550516022] 
\draw  [draw opacity=0][line width=1.5]  (214.61,70.58) .. controls (213.95,70.72) and (213.28,70.8) .. (212.58,70.8) .. controls (208.21,70.8) and (204.53,67.87) .. (203.43,63.89) -- (212.58,61.4) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]  (214.61,70.58) .. controls (213.95,70.72) and (213.28,70.8) .. (212.58,70.8) .. controls (208.21,70.8) and (204.53,67.87) .. (203.43,63.89) ;  
%Shape: Arc [id:dp6191454000403938] 
\draw  [draw opacity=0][line width=1.5]  (220.52,56.25) .. controls (219.65,54.94) and (218.47,53.86) .. (217.07,53.12) -- (212.58,61.4) -- cycle ; \draw  [color={rgb, 255:red, 205; green, 11; blue, 188 }  ,draw opacity=1 ][line width=1.5]  (220.52,56.25) .. controls (219.65,54.94) and (218.47,53.86) .. (217.07,53.12) ;  
%Shape: Arc [id:dp17612837087105193] 
\draw  [draw opacity=0][line width=1.5]  (219.27,68.06) .. controls (220.39,66.97) and (221.23,65.6) .. (221.68,64.06) -- (212.58,61.4) -- cycle ; \draw  [color={rgb, 255:red, 205; green, 11; blue, 188 }  ,draw opacity=1 ][line width=1.5]  (219.27,68.06) .. controls (220.39,66.97) and (221.23,65.6) .. (221.68,64.06) ;  
%Shape: Rectangle [id:dp8034896103237827] 
\draw  [fill={rgb, 255:red, 208; green, 208; blue, 208 }  ,fill opacity=1 ] (473.58,66.25) -- (558.58,66.25) -- (558.58,57.34) -- (473.58,57.34) -- cycle ;
%Shape: Block Arc [id:dp16744287993724172] 
\draw  [fill={rgb, 255:red, 208; green, 208; blue, 208 }  ,fill opacity=1 ] (474.77,69.43) .. controls (470.81,81.14) and (459.31,89.6) .. (445.75,89.6) .. controls (428.91,89.6) and (415.25,76.54) .. (415.25,60.43) .. controls (415.25,44.33) and (428.91,31.27) .. (445.75,31.27) .. controls (460.47,31.27) and (472.76,41.24) .. (475.62,54.51) -- (468.41,55.94) .. controls (466.22,46.04) and (456.9,38.61) .. (445.75,38.61) .. controls (432.96,38.61) and (422.59,48.38) .. (422.59,60.43) .. controls (422.59,72.49) and (432.96,82.26) .. (445.75,82.26) .. controls (456.01,82.26) and (464.71,75.97) .. (467.75,67.25) -- cycle ;
%Shape: Block Arc [id:dp6763285744516081] 
\draw  [fill={rgb, 255:red, 208; green, 208; blue, 208 }  ,fill opacity=1 ] (560.06,69.18) .. controls (564.03,80.89) and (575.52,89.35) .. (589.09,89.35) .. controls (605.93,89.35) and (619.59,76.29) .. (619.59,60.18) .. controls (619.59,44.08) and (605.93,31.02) .. (589.09,31.02) .. controls (574.36,31.02) and (562.08,40.99) .. (559.22,54.26) -- (566.42,55.69) .. controls (568.62,45.79) and (577.93,38.36) .. (589.09,38.36) .. controls (601.88,38.36) and (612.24,48.13) .. (612.24,60.18) .. controls (612.24,72.24) and (601.88,82.01) .. (589.09,82.01) .. controls (578.82,82.01) and (570.12,75.72) .. (567.08,67) -- cycle ;
%Shape: Arc [id:dp6410153079332328] 
\draw  [draw opacity=0][line width=1.5]  (559.36,54.67) .. controls (562.05,40.59) and (574.91,30.15) .. (590.02,30.62) .. controls (606.71,31.15) and (619.83,44.81) .. (619.31,61.13) .. controls (618.8,77.46) and (604.85,90.27) .. (588.16,89.75) .. controls (575.42,89.35) and (564.77,81.3) .. (560.66,70.27) -- (589.09,60.18) -- cycle ; \draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]  (559.36,54.67) .. controls (562.05,40.59) and (574.91,30.15) .. (590.02,30.62) .. controls (606.71,31.15) and (619.83,44.81) .. (619.31,61.13) .. controls (618.8,77.46) and (604.85,90.27) .. (588.16,89.75) .. controls (575.42,89.35) and (564.77,81.3) .. (560.66,70.27) ;  
%Shape: Arc [id:dp7428401245111355] 
\draw  [draw opacity=0][line width=1.5]  (566.11,58.15) .. controls (567.18,46.81) and (577.08,37.94) .. (589.13,37.96) .. controls (601.86,37.99) and (612.18,47.95) .. (612.15,60.22) .. controls (612.13,72.5) and (601.79,82.43) .. (589.05,82.4) .. controls (578.38,82.39) and (569.41,75.39) .. (566.79,65.91) -- (589.09,60.18) -- cycle ; \draw  [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=1.5]  (566.11,58.15) .. controls (567.18,46.81) and (577.08,37.94) .. (589.13,37.96) .. controls (601.86,37.99) and (612.18,47.95) .. (612.15,60.22) .. controls (612.13,72.5) and (601.79,82.43) .. (589.05,82.4) .. controls (578.38,82.39) and (569.41,75.39) .. (566.79,65.91) ;  
%Shape: Circle [id:dp04515777689384792] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 205; green, 11; blue, 188 }  ,fill opacity=1 ][line width=0.75]  (552.68,61.46) .. controls (552.68,56.39) and (556.79,52.28) .. (561.85,52.28) .. controls (566.92,52.28) and (571.03,56.39) .. (571.03,61.46) .. controls (571.03,66.52) and (566.92,70.63) .. (561.85,70.63) .. controls (556.79,70.63) and (552.68,66.52) .. (552.68,61.46) -- cycle ;
%Shape: Arc [id:dp12628371545323358] 
\draw  [draw opacity=0][line width=1.5]  (468.72,58.4) .. controls (467.66,47.06) and (457.75,38.19) .. (445.71,38.21) .. controls (432.97,38.24) and (422.66,48.2) .. (422.68,60.47) .. controls (422.7,72.75) and (433.05,82.68) .. (445.79,82.65) .. controls (456.46,82.64) and (465.42,75.64) .. (468.04,66.16) -- (445.75,60.43) -- cycle ; \draw  [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=1.5]  (468.72,58.4) .. controls (467.66,47.06) and (457.75,38.19) .. (445.71,38.21) .. controls (432.97,38.24) and (422.66,48.2) .. (422.68,60.47) .. controls (422.7,72.75) and (433.05,82.68) .. (445.79,82.65) .. controls (456.46,82.64) and (465.42,75.64) .. (468.04,66.16) ;  
%Shape: Arc [id:dp12354912817621777] 
\draw  [draw opacity=0][line width=1.5]  (475.47,54.92) .. controls (472.78,40.84) and (459.93,30.4) .. (444.82,30.87) .. controls (428.13,31.4) and (415.01,45.06) .. (415.52,61.38) .. controls (416.04,77.71) and (429.98,90.52) .. (446.68,90) .. controls (459.41,89.6) and (470.06,81.55) .. (474.17,70.52) -- (445.75,60.43) -- cycle ; \draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]  (475.47,54.92) .. controls (472.78,40.84) and (459.93,30.4) .. (444.82,30.87) .. controls (428.13,31.4) and (415.01,45.06) .. (415.52,61.38) .. controls (416.04,77.71) and (429.98,90.52) .. (446.68,90) .. controls (459.41,89.6) and (470.06,81.55) .. (474.17,70.52) ;  
%Shape: Circle [id:dp1493076206203522] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.75]  (463.68,61.46) .. controls (463.68,56.39) and (467.79,52.28) .. (472.85,52.28) .. controls (477.92,52.28) and (482.03,56.39) .. (482.03,61.46) .. controls (482.03,66.52) and (477.92,70.63) .. (472.85,70.63) .. controls (467.79,70.63) and (463.68,66.52) .. (463.68,61.46) -- cycle ;
%Straight Lines [id:da12623680838622897] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]    (481.15,57.2) -- (553.5,57.25) ;
%Straight Lines [id:da9079481279609558] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]    (481.15,66.7) -- (553.5,66.75) ;
%Shape: Arc [id:dp7688372195346447] 
\draw  [draw opacity=0][line width=1.5]  (553.09,58.13) .. controls (554.43,54.82) and (557.63,52.44) .. (561.41,52.26) -- (561.89,61.64) -- cycle ; \draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]  (553.09,58.13) .. controls (554.43,54.82) and (557.63,52.44) .. (561.41,52.26) ;  
%Shape: Arc [id:dp3764078975102563] 
\draw  [draw opacity=0][line width=1.5]  (561.97,71.04) .. controls (561.95,71.04) and (561.92,71.04) .. (561.89,71.04) .. controls (558.13,71.04) and (554.88,68.87) .. (553.35,65.73) -- (561.89,61.64) -- cycle ; \draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]  (561.97,71.04) .. controls (561.95,71.04) and (561.92,71.04) .. (561.89,71.04) .. controls (558.13,71.04) and (554.88,68.87) .. (553.35,65.73) ;  
%Shape: Arc [id:dp10329565359103032] 
\draw  [draw opacity=0][line width=1.5]  (481.59,57.77) .. controls (480.28,54.74) and (477.41,52.53) .. (473.97,52.13) -- (472.85,61.46) -- cycle ; \draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]  (481.59,57.77) .. controls (480.28,54.74) and (477.41,52.53) .. (473.97,52.13) ;  
%Shape: Arc [id:dp5841023845902609] 
\draw  [draw opacity=0][line width=1.5]  (473.29,70.84) .. controls (476.69,70.69) and (479.62,68.77) .. (481.17,65.98) -- (472.85,61.46) -- cycle ; \draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]  (473.29,70.84) .. controls (476.69,70.69) and (479.62,68.77) .. (481.17,65.98) ;  
%Shape: Arc [id:dp341279130735478] 
\draw  [draw opacity=0][line width=1.5]  (567.5,69.22) .. controls (569.86,67.51) and (571.38,64.75) .. (571.38,61.64) .. controls (571.38,58.16) and (569.47,55.13) .. (566.64,53.5) -- (561.89,61.64) -- cycle ; \draw  [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=1.5]  (567.5,69.22) .. controls (569.86,67.51) and (571.38,64.75) .. (571.38,61.64) .. controls (571.38,58.16) and (569.47,55.13) .. (566.64,53.5) ;  
%Shape: Arc [id:dp2804510020985739] 
\draw  [draw opacity=0][line width=1.5]  (467.38,69.13) .. controls (464.95,67.43) and (463.37,64.63) .. (463.37,61.46) .. controls (463.37,57.94) and (465.31,54.88) .. (468.2,53.27) -- (472.85,61.46) -- cycle ; \draw  [color={rgb, 255:red, 223; green, 83; blue, 107 }  ,draw opacity=1 ][line width=1.5]  (467.38,69.13) .. controls (464.95,67.43) and (463.37,64.63) .. (463.37,61.46) .. controls (463.37,57.94) and (465.31,54.88) .. (468.2,53.27) ;  

% Text Node
\draw (72.5,54.4) node [anchor=north west][inner sep=0.75pt]    {$\underline{\mathbb{G}}$};
% Text Node
\draw (50,123.9) node [anchor=north west][inner sep=0.75pt]    {$G(\mathbb{G} ;\mathcal{V})$};
% Text Node
\draw (345,123.9) node [anchor=north west][inner sep=0.75pt]    {$G\left(\mathbb{G}^{*} ;\mathcal{B}\right)$};
% Text Node
\draw (249,151.4) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (157,150.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (475.9,142.93) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (548.9,142.93) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (74,207.9) node [anchor=north west][inner sep=0.75pt]    {$K$};
% Text Node
\draw (249,230.4) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (160,229.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (361,205.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbb{G}[ K]$};
% Text Node
\draw (137.5,21.9) node [anchor=north west][inner sep=0.75pt]    {$(\textcolor[rgb]{0.87,0.33,0.42}{0} ,\textcolor[rgb]{0.31,0.89,0.76}{2} ,\textcolor[rgb]{0.49,0.83,0.13}{1} ,\textcolor[rgb]{0.8,0.04,0.74}{1})$};
% Text Node
\draw (482.75,23.4) node [anchor=north west][inner sep=0.75pt]    {$(\textcolor[rgb]{0.49,0.83,0.13}{1} ,\textcolor[rgb]{0.8,0.04,0.74}{1} ,\textcolor[rgb]{0.87,0.33,0.42}{0} ,\textcolor[rgb]{0.31,0.89,0.76}{2})$};
% Text Node
\draw (367.5,48.4) node [anchor=north west][inner sep=0.75pt]    {$\underline{\mathbb{G}}^{*}$};


\end{tikzpicture}


==> Diagrams/Pd/loop.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.45pt,y=0.45pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,111); %set diagram left start at 0, and has height of 111

%Shape: Rectangle [id:dp9543528666530672] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 208; blue, 208 }  ,fill opacity=1 ] (136.75,49.88) -- (83.64,51.33) -- (84.07,67.14) -- (137.18,65.69) -- cycle ;
%Shape: Rectangle [id:dp8757141801749391] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 208; blue, 208 }  ,fill opacity=1 ] (147.82,70.83) -- (110.87,109) -- (99.5,98) -- (136.45,59.83) -- cycle ;
%Shape: Rectangle [id:dp3381684138085699] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 208; blue, 208 }  ,fill opacity=1 ] (149.12,43.12) -- (108.34,9.06) -- (98.2,21.2) -- (138.98,55.26) -- cycle ;
%Straight Lines [id:da0366816222073485] 
\draw    (141.39,77.66) -- (110.87,109) ;
%Straight Lines [id:da2471626255280679] 
\draw    (130.27,66.56) -- (99.5,98) ;
%Straight Lines [id:da09365059522062946] 
\draw    (108.34,9.06) -- (140.41,36.36) ;
%Straight Lines [id:da5132942999919516] 
\draw    (98.2,21.2) -- (131.75,48.88) ;
%Straight Lines [id:da9639087181363928] 
\draw    (83.64,51.33) -- (136.75,49.88) ;
%Straight Lines [id:da8316441333215765] 
\draw    (84.07,67.14) -- (137.18,65.69) ;
%Shape: Rectangle [id:dp8616334881920977] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 208; blue, 208 }  ,fill opacity=1 ] (159.82,69.25) -- (203.49,99.5) -- (212.5,86.5) -- (168.83,56.25) -- cycle ;
%Shape: Rectangle [id:dp04296855980234793] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 208; blue, 208 }  ,fill opacity=1 ] (159.82,43.24) -- (203.49,12.99) -- (212.5,26) -- (168.83,56.25) -- cycle ;
%Straight Lines [id:da9430287065947636] 
\draw    (167.45,74.7) -- (203.49,99.5) ;
%Straight Lines [id:da6727904489638081] 
\draw    (176.2,61.65) -- (212.5,86.5) ;
%Straight Lines [id:da44415332977504973] 
\draw    (203.49,12.99) -- (169.1,37.3) ;
%Straight Lines [id:da09993300032998054] 
\draw    (212.5,26) -- (176.6,50.55) ;
%Shape: Block Arc [id:dp3322338266328675] 
\draw  [fill={rgb, 255:red, 208; green, 208; blue, 208 }  ,fill opacity=1 ] (147.07,76.01) .. controls (152.49,92.27) and (164.03,103.51) .. (177.4,103.51) .. controls (195.97,103.51) and (211.03,81.82) .. (211.03,55.06) .. controls (211.03,28.31) and (195.97,6.62) .. (177.4,6.62) .. controls (165.09,6.62) and (154.33,16.14) .. (148.47,30.35) -- (159.08,39.41) .. controls (162.42,27.8) and (169.37,19.81) .. (177.4,19.81) .. controls (188.69,19.81) and (197.84,35.59) .. (197.84,55.06) .. controls (197.84,74.53) and (188.69,90.32) .. (177.4,90.32) .. controls (168.8,90.32) and (161.43,81.15) .. (158.42,68.17) -- cycle ;
%Shape: Circle [id:dp47963604708593754] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (124.7,55.06) .. controls (124.7,40.51) and (136.5,28.71) .. (151.05,28.71) .. controls (165.6,28.71) and (177.4,40.51) .. (177.4,55.06) .. controls (177.4,69.62) and (165.6,81.41) .. (151.05,81.41) .. controls (136.5,81.41) and (124.7,69.62) .. (124.7,55.06) -- cycle ;




\end{tikzpicture}


==> Diagrams/Pd/nonloop.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.45pt,y=0.45pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,110); %set diagram left start at 0, and has height of 110

%Shape: Rectangle [id:dp0069008205821994295] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 208; blue, 208 }  ,fill opacity=1 ] (76.75,45.59) -- (23.64,47.04) -- (24.07,62.85) -- (77.18,61.4) -- cycle ;
%Shape: Rectangle [id:dp09585369618561956] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 208; blue, 208 }  ,fill opacity=1 ] (87.82,66.54) -- (50.87,104.71) -- (39.5,93.71) -- (76.45,55.54) -- cycle ;
%Shape: Rectangle [id:dp2251402919313943] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 208; blue, 208 }  ,fill opacity=1 ] (89.12,38.83) -- (48.34,4.77) -- (38.2,16.91) -- (78.98,50.97) -- cycle ;
%Straight Lines [id:da003786579624245112] 
\draw    (81.39,73.37) -- (50.87,104.71) ;
%Straight Lines [id:da32842295490531703] 
\draw    (70.27,62.27) -- (39.5,93.71) ;
%Straight Lines [id:da09681884019410614] 
\draw    (48.34,4.77) -- (80.41,32.07) ;
%Straight Lines [id:da044398579526462534] 
\draw    (38.2,16.91) -- (71.75,44.59) ;
%Shape: Rectangle [id:dp18248286710071415] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 208; blue, 208 }  ,fill opacity=1 ] (233.72,68.62) -- (277.39,98.87) -- (286.4,85.86) -- (242.73,55.61) -- cycle ;
%Shape: Rectangle [id:dp952536325065009] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 208; blue, 208 }  ,fill opacity=1 ] (233.72,42.61) -- (277.39,12.36) -- (286.4,25.36) -- (242.73,55.61) -- cycle ;
%Shape: Rectangle [id:dp44449063234074515] 
\draw  [fill={rgb, 255:red, 208; green, 208; blue, 208 }  ,fill opacity=1 ] (81.25,44.91) -- (226.5,44.91) -- (226.5,65.91) -- (81.25,65.91) -- cycle ;
%Shape: Circle [id:dp7924478307525029] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (201,55) .. controls (201,41.19) and (212.19,30) .. (226,30) .. controls (239.81,30) and (251,41.19) .. (251,55) .. controls (251,68.81) and (239.81,80) .. (226,80) .. controls (212.19,80) and (201,68.81) .. (201,55) -- cycle ;
%Straight Lines [id:da3672212481748689] 
\draw    (107.9,44.91) -- (202.9,44.91) ;
%Straight Lines [id:da39095925576526547] 
\draw    (108.7,65.71) -- (203.7,65.71) ;
%Straight Lines [id:da06541921694699626] 
\draw    (241.35,74.06) -- (277.39,98.87) ;
%Straight Lines [id:da621666302698999] 
\draw    (250.1,61.01) -- (286.4,85.86) ;
%Straight Lines [id:da6740443869871211] 
\draw    (277.39,12.36) -- (243,36.66) ;
%Straight Lines [id:da21727132993084108] 
\draw    (286.4,25.36) -- (250.5,49.91) ;
%Straight Lines [id:da29873167012495006] 
\draw    (23.64,47.04) -- (76.75,45.59) ;
%Straight Lines [id:da3406152574625072] 
\draw    (24.07,62.85) -- (77.18,61.4) ;
%Shape: Circle [id:dp5526217294020055] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (61,56) .. controls (61,42.19) and (72.19,31) .. (86,31) .. controls (99.81,31) and (111,42.19) .. (111,56) .. controls (111,69.81) and (99.81,81) .. (86,81) .. controls (72.19,81) and (61,69.81) .. (61,56) -- cycle ;




\end{tikzpicture}


==> Diagrams/Pd/nonori1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.45pt,y=0.45pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,116); %set diagram left start at 0, and has height of 116

%Shape: Rectangle [id:dp5915002946050831] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 208; blue, 208 }  ,fill opacity=1 ] (135.75,48.88) -- (82.64,50.33) -- (83.07,66.14) -- (136.18,64.69) -- cycle ;
%Shape: Rectangle [id:dp06418639613781818] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 208; blue, 208 }  ,fill opacity=1 ] (146.82,69.83) -- (109.87,108) -- (98.5,97) -- (135.45,58.83) -- cycle ;
%Shape: Rectangle [id:dp0666081412044659] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 208; blue, 208 }  ,fill opacity=1 ] (148.12,42.12) -- (107.34,8.06) -- (97.2,20.2) -- (137.98,54.26) -- cycle ;
%Straight Lines [id:da36832193991340145] 
\draw    (140.39,76.66) -- (109.87,108) ;
%Straight Lines [id:da7700622726216095] 
\draw    (129.27,65.56) -- (98.5,97) ;
%Straight Lines [id:da14415964463749242] 
\draw    (107.34,8.06) -- (139.41,35.36) ;
%Straight Lines [id:da7930751046003537] 
\draw    (97.2,20.2) -- (130.75,47.88) ;
%Straight Lines [id:da7725078063708162] 
\draw    (82.64,50.33) -- (135.75,48.88) ;
%Straight Lines [id:da9948694633388775] 
\draw    (83.07,66.14) -- (136.18,64.69) ;
%Shape: Rectangle [id:dp48431026998595006] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 208; blue, 208 }  ,fill opacity=1 ] (159.82,69.25) -- (203.49,99.5) -- (212.5,86.5) -- (168.83,56.25) -- cycle ;
%Shape: Rectangle [id:dp2708158509724574] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 208; blue, 208 }  ,fill opacity=1 ] (159.82,43.24) -- (203.49,12.99) -- (212.5,26) -- (168.83,56.25) -- cycle ;
%Straight Lines [id:da43756727067288526] 
\draw    (167.45,74.7) -- (203.49,99.5) ;
%Straight Lines [id:da6904165176372397] 
\draw    (176.2,61.65) -- (212.5,86.5) ;
%Straight Lines [id:da5940791781444639] 
\draw    (203.49,12.99) -- (169.1,37.3) ;
%Straight Lines [id:da8912046908214415] 
\draw    (212.5,26) -- (176.6,50.55) ;
%Shape: Polygon Curved [id:ds2450227159200289] 
\draw  [fill={rgb, 255:red, 208; green, 208; blue, 208 }  ,fill opacity=1 ] (176.15,9.62) .. controls (191.55,9.82) and (213,31.92) .. (204.5,56.92) .. controls (196.5,47.42) and (189,24.17) .. (176.15,22.81) .. controls (164.25,23.42) and (158.67,36.18) .. (157.25,41.92) .. controls (147.42,33.68) and (152.76,38.2) .. (147.5,33.42) .. controls (149.28,28.75) and (160.75,9.42) .. (176.15,9.62) -- cycle ;
%Shape: Regular Polygon [id:dp8887141761627986] 
\draw  [fill={rgb, 255:red, 208; green, 208; blue, 208 }  ,fill opacity=1 ] (176.15,104.22) .. controls (191.55,104.02) and (213,81.92) .. (204.5,56.92) .. controls (196.5,66.42) and (189,89.67) .. (176.15,91.03) .. controls (164.25,90.42) and (158.67,77.66) .. (157.25,71.92) .. controls (147.42,80.16) and (152.76,75.64) .. (147.5,80.42) .. controls (149.28,85.1) and (160.75,104.42) .. (176.15,104.22) -- cycle ;
%Shape: Circle [id:dp006717665359898151] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (124.7,55.06) .. controls (124.7,40.51) and (136.5,28.71) .. (151.05,28.71) .. controls (165.6,28.71) and (177.4,40.51) .. (177.4,55.06) .. controls (177.4,69.62) and (165.6,81.41) .. (151.05,81.41) .. controls (136.5,81.41) and (124.7,69.62) .. (124.7,55.06) -- cycle ;




\end{tikzpicture}


==> Diagrams/Pd/nonori2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.45pt,y=0.45pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,111); %set diagram left start at 0, and has height of 111

%Shape: Rectangle [id:dp8749364783290714] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 208; blue, 208 }  ,fill opacity=1 ] (126.75,47.88) -- (73.64,49.33) -- (74.07,65.14) -- (127.18,63.69) -- cycle ;
%Shape: Rectangle [id:dp10267542223305637] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 208; blue, 208 }  ,fill opacity=1 ] (137.82,68.83) -- (100.87,107) -- (89.5,96) -- (126.45,57.83) -- cycle ;
%Shape: Rectangle [id:dp9103709667638884] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 208; blue, 208 }  ,fill opacity=1 ] (139.12,41.12) -- (98.34,7.06) -- (88.2,19.2) -- (128.98,53.26) -- cycle ;
%Straight Lines [id:da35400911136607616] 
\draw    (131.39,75.66) -- (100.87,107) ;
%Straight Lines [id:da9357184600760493] 
\draw    (120.27,64.56) -- (89.5,96) ;
%Straight Lines [id:da9296105321587329] 
\draw    (98.34,7.06) -- (130.41,34.36) ;
%Straight Lines [id:da256087454034468] 
\draw    (88.2,19.2) -- (121.75,46.88) ;
%Straight Lines [id:da20362420023030237] 
\draw    (73.64,49.33) -- (126.75,47.88) ;
%Straight Lines [id:da29897573271559774] 
\draw    (74.07,65.14) -- (127.18,63.69) ;
%Shape: Rectangle [id:dp76730194691776] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 208; blue, 208 }  ,fill opacity=1 ] (177.92,68.25) -- (221.59,98.5) -- (230.6,85.5) -- (186.93,55.25) -- cycle ;
%Shape: Rectangle [id:dp5351011180464134] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 208; blue, 208 }  ,fill opacity=1 ] (177.92,42.24) -- (221.59,11.99) -- (230.6,25) -- (186.93,55.25) -- cycle ;
%Straight Lines [id:da9770959274380184] 
\draw    (185.55,73.7) -- (221.59,98.5) ;
%Straight Lines [id:da12671033417923327] 
\draw    (194.3,60.65) -- (230.6,85.5) ;
%Straight Lines [id:da4043136526954041] 
\draw    (221.59,11.99) -- (187.2,36.3) ;
%Straight Lines [id:da24456304005163632] 
\draw    (230.6,25) -- (194.7,49.55) ;
%Shape: Polygon Curved [id:ds23034442157760937] 
\draw  [fill={rgb, 255:red, 208; green, 208; blue, 208 }  ,fill opacity=1 ] (196.82,5.95) .. controls (212.22,6.15) and (233.67,28.25) .. (225.17,53.25) .. controls (217.17,43.75) and (209.67,20.5) .. (196.82,19.14) .. controls (184.92,19.75) and (179.34,32.51) .. (177.92,38.25) .. controls (172.25,45.43) and (172.26,47.71) .. (167,42.93) .. controls (166.75,30.93) and (181.42,5.75) .. (196.82,5.95) -- cycle ;
%Shape: Polygon Curved [id:ds7681220102712856] 
\draw  [fill={rgb, 255:red, 208; green, 208; blue, 208 }  ,fill opacity=1 ] (196.82,100.55) .. controls (212.22,100.35) and (233.67,78.25) .. (225.17,53.25) .. controls (217.17,62.75) and (209.67,86) .. (196.82,87.36) .. controls (184.92,86.75) and (179.34,73.99) .. (177.92,68.25) .. controls (172.25,61.07) and (172.51,60.4) .. (167.25,65.18) .. controls (167.25,77.54) and (181.42,100.75) .. (196.82,100.55) -- cycle ;
%Shape: Tear Drop [id:dp19268252035648703] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (145.82,71.68) .. controls (137.73,78.91) and (125.96,77.22) .. (119.55,67.9) .. controls (113.13,58.58) and (114.49,45.17) .. (122.58,37.93) .. controls (130.68,30.7) and (142.44,32.39) .. (148.86,41.71) .. controls (156.6,52.96) and (160.48,58.59) .. (160.47,58.59) .. controls (160.48,58.59) and (155.59,62.95) .. (145.82,71.68) -- cycle ;
%Shape: Tear Drop [id:dp4464124311162394] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (167.19,67.93) .. controls (173.54,77.15) and (185.31,78.69) .. (193.49,71.39) .. controls (201.68,64.08) and (203.16,50.68) .. (196.81,41.46) .. controls (190.46,32.24) and (178.69,30.69) .. (170.51,38) .. controls (160.64,46.82) and (155.7,51.23) .. (155.69,51.23) .. controls (155.7,51.23) and (159.53,56.8) .. (167.19,67.93) -- cycle ;





\end{tikzpicture}


==> Diagrams/QTex1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Block Arc [id:dp46889720292002923] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 208; blue, 208 }  ,fill opacity=1 ][line width=0.75]  (202.56,102) .. controls (190.99,98.42) and (183.64,87.26) .. (185.84,75.86) .. controls (188.21,63.58) and (200.78,55.69) .. (213.91,58.23) .. controls (227.05,60.77) and (235.77,72.78) .. (233.39,85.05) .. controls (231.57,94.52) and (223.68,101.38) .. (214.15,102.86) -- (212.54,94.93) .. controls (218.97,94.08) and (224.28,89.67) .. (225.47,83.52) .. controls (226.99,75.62) and (221.13,67.85) .. (212.38,66.16) .. controls (203.63,64.46) and (195.29,69.5) .. (193.77,77.39) .. controls (192.35,84.74) and (197.32,91.99) .. (205.07,94.32) -- cycle ;
%Shape: Block Arc [id:dp8070434744465782] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 208; blue, 208 }  ,fill opacity=1 ][line width=0.75]  (290.53,100.94) .. controls (290.55,101.29) and (290.56,101.64) .. (290.56,102) .. controls (290.56,118.63) and (270.86,132.12) .. (246.56,132.12) .. controls (222.26,132.12) and (202.56,118.63) .. (202.56,102) .. controls (202.56,101.85) and (202.56,101.7) .. (202.56,101.55) -- (211.81,101.64) .. controls (211.81,101.76) and (211.8,101.88) .. (211.8,102) .. controls (211.8,113.53) and (227.36,122.88) .. (246.56,122.88) .. controls (265.75,122.88) and (281.31,113.53) .. (281.31,102) .. controls (281.31,101.72) and (281.31,101.44) .. (281.29,101.17) -- cycle ;
%Shape: Block Arc [id:dp6615555434403597] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 208; blue, 208 }  ,fill opacity=1 ][line width=0.75]  (202.78,95.18) .. controls (202.76,94.83) and (202.75,94.48) .. (202.75,94.13) .. controls (202.75,77.49) and (222.45,64) .. (246.75,64) .. controls (271.05,64) and (290.75,77.49) .. (290.75,94.13) .. controls (290.75,94.27) and (290.75,94.42) .. (290.75,94.57) -- (281.5,94.48) .. controls (281.5,94.36) and (281.5,94.24) .. (281.5,94.13) .. controls (281.5,82.59) and (265.94,73.25) .. (246.75,73.25) .. controls (227.56,73.25) and (212,82.59) .. (212,94.13) .. controls (212,94.4) and (212,94.68) .. (212.02,94.96) -- cycle ;
%Shape: Ellipse [id:dp31142487026303256] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.75]  (196.45,99.92) .. controls (196.45,92.89) and (201.98,87.19) .. (208.79,87.19) .. controls (215.6,87.19) and (221.12,92.89) .. (221.12,99.92) .. controls (221.12,106.95) and (215.6,112.65) .. (208.79,112.65) .. controls (201.98,112.65) and (196.45,106.95) .. (196.45,99.92) -- cycle ;
%Shape: Ellipse [id:dp827991033477626] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.75]  (271.45,99.92) .. controls (271.45,92.89) and (276.98,87.19) .. (283.79,87.19) .. controls (290.6,87.19) and (296.12,92.89) .. (296.12,99.92) .. controls (296.12,106.95) and (290.6,112.65) .. (283.79,112.65) .. controls (276.98,112.65) and (271.45,106.95) .. (271.45,99.92) -- cycle ;

% Text Node
\draw (171,63.9) node [anchor=north west][inner sep=0.75pt]    {$e$};
% Text Node
\draw (247,43.4) node [anchor=north west][inner sep=0.75pt]    {$f$};
% Text Node
\draw (274,129.9) node [anchor=north west][inner sep=0.75pt]    {$g$};


\end{tikzpicture}


==> Diagrams/QTex2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Block Arc [id:dp4706369168227582] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 208; blue, 208 }  ,fill opacity=1 ][line width=0.75]  (202.78,95.18) .. controls (202.76,94.83) and (202.75,94.48) .. (202.75,94.13) .. controls (202.75,77.49) and (222.45,64) .. (246.75,64) .. controls (271.05,64) and (290.75,77.49) .. (290.75,94.13) .. controls (290.75,94.27) and (290.75,94.42) .. (290.75,94.57) -- (281.5,94.48) .. controls (281.5,94.36) and (281.5,94.24) .. (281.5,94.13) .. controls (281.5,82.59) and (265.94,73.25) .. (246.75,73.25) .. controls (227.56,73.25) and (212,82.59) .. (212,94.13) .. controls (212,94.4) and (212,94.68) .. (212.02,94.96) -- cycle ;
%Shape: Ellipse [id:dp35998200741315867] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.75]  (196.45,99.92) .. controls (196.45,92.89) and (201.98,87.19) .. (208.79,87.19) .. controls (215.6,87.19) and (221.12,92.89) .. (221.12,99.92) .. controls (221.12,106.95) and (215.6,112.65) .. (208.79,112.65) .. controls (201.98,112.65) and (196.45,106.95) .. (196.45,99.92) -- cycle ;
%Shape: Ellipse [id:dp8823762860830966] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.75]  (271.45,99.92) .. controls (271.45,92.89) and (276.98,87.19) .. (283.79,87.19) .. controls (290.6,87.19) and (296.12,92.89) .. (296.12,99.92) .. controls (296.12,106.95) and (290.6,112.65) .. (283.79,112.65) .. controls (276.98,112.65) and (271.45,106.95) .. (271.45,99.92) -- cycle ;

% Text Node
\draw (247,43.4) node [anchor=north west][inner sep=0.75pt]    {$f$};


\end{tikzpicture}


==> Diagrams/QTex3.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Block Arc [id:dp7990207502165202] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 208; blue, 208 }  ,fill opacity=1 ][line width=0.75]  (199.55,81.21) .. controls (197.83,92.87) and (187.45,101.73) .. (175.06,101.52) .. controls (161.61,101.3) and (150.89,90.47) .. (151.11,77.34) .. controls (151.33,64.21) and (162.41,53.75) .. (175.85,53.98) .. controls (185.95,54.15) and (194.5,60.29) .. (198.05,68.89) -- (190.16,71.99) .. controls (187.82,66.49) and (182.26,62.57) .. (175.71,62.46) .. controls (166.95,62.31) and (159.73,69.04) .. (159.59,77.48) .. controls (159.44,85.93) and (166.43,92.9) .. (175.2,93.04) .. controls (183.27,93.18) and (190.02,87.49) .. (191.16,80) -- cycle ;
%Shape: Block Arc [id:dp929175246656694] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 208; blue, 208 }  ,fill opacity=1 ][line width=0.75]  (197.61,70.83) .. controls (200.22,59.33) and (211.24,51.28) .. (223.58,52.42) .. controls (236.97,53.67) and (246.84,65.27) .. (245.63,78.35) .. controls (244.42,91.42) and (232.58,101.02) .. (219.19,99.77) .. controls (209.14,98.84) and (201.07,92.07) .. (198.18,83.22) -- (206.29,80.73) .. controls (208.2,86.4) and (213.44,90.73) .. (219.97,91.33) .. controls (228.7,92.14) and (236.41,85.98) .. (237.19,77.57) .. controls (237.97,69.15) and (231.52,61.68) .. (222.79,60.87) .. controls (214.76,60.12) and (207.59,65.28) .. (205.89,72.67) -- cycle ;
%Shape: Block Arc [id:dp7266883220940125] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 208; blue, 208 }  ,fill opacity=1 ][line width=0.75]  (198.05,68.89) .. controls (183,69.66) and (170.94,79.7) .. (170.53,92.37) .. controls (170.09,105.89) and (183.07,117.28) .. (199.54,117.82) .. controls (216,118.36) and (229.7,107.83) .. (230.14,94.31) .. controls (230.49,83.54) and (222.31,74.11) .. (210.64,70.46) -- (207.02,78.49) .. controls (215.57,80.74) and (221.64,86.94) .. (221.41,94.03) .. controls (221.13,102.73) and (211.46,109.47) .. (199.82,109.09) .. controls (188.18,108.71) and (178.98,101.35) .. (179.26,92.65) .. controls (179.53,84.45) and (188.13,77.99) .. (198.87,77.6) -- cycle ;
%Shape: Ellipse [id:dp2179363939985175] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ][line width=0.75]  (200.4,91.58) .. controls (192.13,90.62) and (186.19,83.24) .. (187.14,75.1) .. controls (188.08,66.95) and (195.55,61.12) .. (203.82,62.08) .. controls (212.09,63.04) and (218.03,70.43) .. (217.08,78.57) .. controls (216.14,86.72) and (208.67,92.54) .. (200.4,91.58) -- cycle ;

% Text Node
\draw (138.5,50.9) node [anchor=north west][inner sep=0.75pt]    {$e$};
% Text Node
\draw (251.25,56.4) node [anchor=north west][inner sep=0.75pt]    {$f$};
% Text Node
\draw (223.5,114.65) node [anchor=north west][inner sep=0.75pt]    {$g$};


\end{tikzpicture}


==> Diagrams/QTtree.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.65pt,y=0.65pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,469); %set diagram left start at 0, and has height of 469

%Shape: Rectangle [id:dp49133974512203116] 
\draw  [fill={rgb, 255:red, 208; green, 208; blue, 208 }  ,fill opacity=1 ] (499.92,307.2) -- (565.1,307.2) -- (565.1,294.1) -- (499.92,294.1) -- cycle ;
%Shape: Block Arc [id:dp084403876844942] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 208; blue, 208 }  ,fill opacity=1 ][line width=0.75]  (428.06,201) .. controls (416.49,197.43) and (409.14,186.26) .. (411.34,174.87) .. controls (413.71,162.59) and (426.28,154.7) .. (439.42,157.23) .. controls (452.55,159.77) and (461.27,171.78) .. (458.9,184.06) .. controls (457.07,193.52) and (449.18,200.38) .. (439.65,201.87) -- (438.05,193.94) .. controls (444.47,193.09) and (449.78,188.67) .. (450.97,182.53) .. controls (452.49,174.63) and (446.64,166.85) .. (437.88,165.16) .. controls (429.13,163.47) and (420.8,168.5) .. (419.27,176.4) .. controls (417.85,183.75) and (422.82,190.99) .. (430.58,193.33) -- cycle ;
%Shape: Boxed Line [id:dp5635943430176772] 
\draw    (257,109) -- (231.24,141.43) ;
\draw [shift={(230,143)}, rotate = 308.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da38388153689688254] 
\draw    (390,112) -- (415.76,144.43) ;
\draw [shift={(417,146)}, rotate = 231.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Boxed Line [id:dp33197170996736103] 
\draw    (400,226.5) -- (374.24,258.93) ;
\draw [shift={(373,260.5)}, rotate = 308.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9282523417623724] 
\draw    (480,225.5) -- (505.76,257.93) ;
\draw [shift={(507,259.5)}, rotate = 231.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6929167747090583] 
\draw [color={rgb, 255:red, 245; green, 199; blue, 16 }  ,draw opacity=1 ][line width=1.5]    (510.84,307.49) -- (558.63,307.49) ;
%Shape: Block Arc [id:dp25701078736913563] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 208; blue, 208 }  ,fill opacity=1 ][line width=0.75]  (278.56,63) .. controls (266.99,59.42) and (259.64,48.26) .. (261.84,36.86) .. controls (264.21,24.58) and (276.78,16.69) .. (289.91,19.23) .. controls (303.05,21.77) and (311.77,33.78) .. (309.39,46.05) .. controls (307.57,55.52) and (299.68,62.38) .. (290.15,63.86) -- (288.54,55.93) .. controls (294.97,55.08) and (300.28,50.67) .. (301.47,44.52) .. controls (302.99,36.62) and (297.13,28.85) .. (288.38,27.16) .. controls (279.63,25.46) and (271.29,30.5) .. (269.77,38.39) .. controls (268.35,45.74) and (273.32,52.99) .. (281.07,55.32) -- cycle ;
%Shape: Block Arc [id:dp7112632009589847] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 208; blue, 208 }  ,fill opacity=1 ][line width=0.75]  (366.53,61.94) .. controls (366.55,62.29) and (366.56,62.64) .. (366.56,63) .. controls (366.56,79.63) and (346.86,93.12) .. (322.56,93.12) .. controls (298.26,93.12) and (278.56,79.63) .. (278.56,63) .. controls (278.56,62.85) and (278.56,62.7) .. (278.56,62.55) -- (287.81,62.64) .. controls (287.81,62.76) and (287.8,62.88) .. (287.8,63) .. controls (287.8,74.53) and (303.36,83.88) .. (322.56,83.88) .. controls (341.75,83.88) and (357.31,74.53) .. (357.31,63) .. controls (357.31,62.72) and (357.31,62.44) .. (357.29,62.17) -- cycle ;
%Shape: Block Arc [id:dp4454855765898552] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 208; blue, 208 }  ,fill opacity=1 ][line width=0.75]  (278.78,56.18) .. controls (278.76,55.83) and (278.75,55.48) .. (278.75,55.13) .. controls (278.75,38.49) and (298.45,25) .. (322.75,25) .. controls (347.05,25) and (366.75,38.49) .. (366.75,55.13) .. controls (366.75,55.27) and (366.75,55.42) .. (366.75,55.57) -- (357.5,55.48) .. controls (357.5,55.36) and (357.5,55.24) .. (357.5,55.13) .. controls (357.5,43.59) and (341.94,34.25) .. (322.75,34.25) .. controls (303.56,34.25) and (288,43.59) .. (288,55.13) .. controls (288,55.4) and (288,55.68) .. (288.02,55.96) -- cycle ;
%Shape: Ellipse [id:dp22558152565369516] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 223; green, 83; blue, 107 }  ,fill opacity=1 ][line width=0.75]  (272.45,60.92) .. controls (272.45,53.89) and (277.98,48.19) .. (284.79,48.19) .. controls (291.6,48.19) and (297.12,53.89) .. (297.12,60.92) .. controls (297.12,67.95) and (291.6,73.65) .. (284.79,73.65) .. controls (277.98,73.65) and (272.45,67.95) .. (272.45,60.92) -- cycle ;
%Shape: Ellipse [id:dp3179936534085047] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]  (347.45,60.92) .. controls (347.45,53.89) and (352.98,48.19) .. (359.79,48.19) .. controls (366.6,48.19) and (372.12,53.89) .. (372.12,60.92) .. controls (372.12,67.95) and (366.6,73.65) .. (359.79,73.65) .. controls (352.98,73.65) and (347.45,67.95) .. (347.45,60.92) -- cycle ;
%Shape: Arc [id:dp7963249250542145] 
\draw  [draw opacity=0][line width=1.5]  (304.24,27.25) .. controls (299.81,22.25) and (293.09,19.06) .. (285.58,19.08) .. controls (272.27,19.1) and (261.49,29.14) .. (261.51,41.5) .. controls (261.53,49.58) and (266.15,56.65) .. (273.07,60.57) -- (285.62,41.46) -- cycle ; \draw  [color={rgb, 255:red, 245; green, 199; blue, 16 }  ,draw opacity=1 ][line width=1.5]  (304.24,27.25) .. controls (299.81,22.25) and (293.09,19.06) .. (285.58,19.08) .. controls (272.27,19.1) and (261.49,29.14) .. (261.51,41.5) .. controls (261.53,49.58) and (266.15,56.65) .. (273.07,60.57) ;  
%Shape: Arc [id:dp10509842649489864] 
\draw  [draw opacity=0][line width=1.5]  (353.96,72.08) .. controls (350.19,69.92) and (347.63,65.73) .. (347.63,60.92) .. controls (347.63,55.48) and (350.89,50.84) .. (355.48,49.02) -- (359.79,60.92) -- cycle ; \draw  [color={rgb, 255:red, 245; green, 199; blue, 16 }  ,draw opacity=1 ][line width=1.5]  (353.96,72.08) .. controls (350.19,69.92) and (347.63,65.73) .. (347.63,60.92) .. controls (347.63,55.48) and (350.89,50.84) .. (355.48,49.02) ;  
%Shape: Arc [id:dp2294249439286704] 
\draw  [draw opacity=0][line width=1.5]  (363.54,73.01) .. controls (368.42,71.36) and (371.95,66.57) .. (371.95,60.92) .. controls (371.95,55.97) and (369.25,51.68) .. (365.3,49.58) -- (359.79,60.92) -- cycle ; \draw  [color={rgb, 255:red, 245; green, 199; blue, 16 }  ,draw opacity=1 ][line width=1.5]  (363.54,73.01) .. controls (368.42,71.36) and (371.95,66.57) .. (371.95,60.92) .. controls (371.95,55.97) and (369.25,51.68) .. (365.3,49.58) ;  
%Shape: Arc [id:dp7998510508900066] 
\draw  [draw opacity=0][line width=1.5]  (291.01,71.84) .. controls (294.54,69.64) and (296.92,65.61) .. (296.95,61) -- (284.79,60.92) -- cycle ; \draw  [color={rgb, 255:red, 245; green, 199; blue, 16 }  ,draw opacity=1 ][line width=1.5]  (291.01,71.84) .. controls (294.54,69.64) and (296.92,65.61) .. (296.95,61) ;  
%Shape: Arc [id:dp8384632025215755] 
\draw  [draw opacity=0][line width=1.5]  (294.93,53.91) .. controls (293.55,51.72) and (291.54,50.01) .. (289.16,49.05) -- (284.79,60.92) -- cycle ; \draw  [color={rgb, 255:red, 245; green, 199; blue, 16 }  ,draw opacity=1 ][line width=1.5]  (294.93,53.91) .. controls (293.55,51.72) and (291.54,50.01) .. (289.16,49.05) ;  
%Shape: Arc [id:dp7955782198359972] 
\draw  [draw opacity=0][line width=1.5]  (281.48,73.15) .. controls (276.37,71.65) and (272.63,66.74) .. (272.63,60.92) .. controls (272.63,60.61) and (272.64,60.3) .. (272.66,60) -- (284.79,60.92) -- cycle ; \draw  [color={rgb, 255:red, 245; green, 199; blue, 16 }  ,draw opacity=1 ][line width=1.5]  (281.48,73.15) .. controls (276.37,71.65) and (272.63,66.74) .. (272.63,60.92) .. controls (272.63,60.61) and (272.64,60.3) .. (272.66,60) ;  
%Shape: Arc [id:dp2645662271899589] 
\draw  [draw opacity=0][line width=1.5]  (275.24,53.04) .. controls (276.6,51.25) and (278.4,49.85) .. (280.48,49.02) -- (284.79,60.92) -- cycle ; \draw  [color={rgb, 255:red, 245; green, 199; blue, 16 }  ,draw opacity=1 ][line width=1.5]  (275.24,53.04) .. controls (276.6,51.25) and (278.4,49.85) .. (280.48,49.02) ;  
%Shape: Arc [id:dp45786857472379683] 
\draw  [draw opacity=0][line width=1.5]  (296.57,61.63) .. controls (304.46,57.94) and (309.87,50.35) .. (309.85,41.59) .. controls (309.85,39.67) and (309.59,37.8) .. (309.09,36.02) -- (285.75,41.63) -- cycle ; \draw  [color={rgb, 255:red, 245; green, 199; blue, 16 }  ,draw opacity=1 ][line width=1.5]  (296.57,61.63) .. controls (304.46,57.94) and (309.87,50.35) .. (309.85,41.59) .. controls (309.85,39.67) and (309.59,37.8) .. (309.09,36.02) ;  
%Shape: Arc [id:dp7688727315263575] 
\draw  [draw opacity=0][line width=1.5]  (296.64,30.77) .. controls (293.73,28.4) and (289.85,26.96) .. (285.59,26.97) .. controls (276.58,26.98) and (269.29,33.48) .. (269.3,41.49) .. controls (269.31,46.3) and (271.97,50.57) .. (276.04,53.2) -- (285.62,41.46) -- cycle ; \draw  [color={rgb, 255:red, 245; green, 199; blue, 16 }  ,draw opacity=1 ][line width=1.5]  (296.64,30.77) .. controls (293.73,28.4) and (289.85,26.96) .. (285.59,26.97) .. controls (276.58,26.98) and (269.29,33.48) .. (269.3,41.49) .. controls (269.31,46.3) and (271.97,50.57) .. (276.04,53.2) ;  
%Shape: Arc [id:dp9949602258127914] 
\draw  [draw opacity=0][line width=1.5]  (294,54.13) .. controls (298.84,51.61) and (302.08,46.94) .. (302.07,41.6) .. controls (302.06,40.54) and (301.93,39.5) .. (301.69,38.5) -- (285.75,41.63) -- cycle ; \draw  [color={rgb, 255:red, 245; green, 199; blue, 16 }  ,draw opacity=1 ][line width=1.5]  (294,54.13) .. controls (298.84,51.61) and (302.08,46.94) .. (302.07,41.6) .. controls (302.06,40.54) and (301.93,39.5) .. (301.69,38.5) ;  
%Shape: Arc [id:dp08155050059032587] 
\draw  [draw opacity=0][line width=1.5]  (366.83,50.49) .. controls (361.67,35.69) and (343.91,24.8) .. (322.81,24.84) .. controls (302.21,24.88) and (284.83,35.31) .. (279.26,49.59) -- (322.87,59.39) -- cycle ; \draw  [color={rgb, 255:red, 245; green, 199; blue, 16 }  ,draw opacity=1 ][line width=1.5]  (366.83,50.49) .. controls (361.67,35.69) and (343.91,24.8) .. (322.81,24.84) .. controls (302.21,24.88) and (284.83,35.31) .. (279.26,49.59) ;  
%Shape: Arc [id:dp2691219666459168] 
\draw  [draw opacity=0][line width=1.5]  (364.61,73) .. controls (357.61,85.11) and (341.52,93.57) .. (322.81,93.54) .. controls (303.97,93.5) and (287.83,84.88) .. (280.95,72.61) -- (322.87,59.39) -- cycle ; \draw  [color={rgb, 255:red, 245; green, 199; blue, 16 }  ,draw opacity=1 ][line width=1.5]  (364.61,73) .. controls (357.61,85.11) and (341.52,93.57) .. (322.81,93.54) .. controls (303.97,93.5) and (287.83,84.88) .. (280.95,72.61) ;  
%Shape: Arc [id:dp23557334220813986] 
\draw  [draw opacity=0][line width=1.5]  (355.87,49.27) .. controls (349.94,40.07) and (337.26,33.72) .. (322.59,33.75) .. controls (307.89,33.77) and (295.21,40.2) .. (289.33,49.46) -- (322.64,61.05) -- cycle ; \draw  [color={rgb, 255:red, 245; green, 199; blue, 16 }  ,draw opacity=1 ][line width=1.5]  (355.87,49.27) .. controls (349.94,40.07) and (337.26,33.72) .. (322.59,33.75) .. controls (307.89,33.77) and (295.21,40.2) .. (289.33,49.46) ;  
%Shape: Arc [id:dp2604120047795224] 
\draw  [draw opacity=0][line width=1.5]  (354.05,71.45) .. controls (347.57,79.22) and (335.9,84.4) .. (322.59,84.38) .. controls (309.03,84.35) and (297.19,78.94) .. (290.82,70.89) -- (322.64,57.31) -- cycle ; \draw  [color={rgb, 255:red, 245; green, 199; blue, 16 }  ,draw opacity=1 ][line width=1.5]  (354.05,71.45) .. controls (347.57,79.22) and (335.9,84.4) .. (322.59,84.38) .. controls (309.03,84.35) and (297.19,78.94) .. (290.82,70.89) ;  
%Shape: Block Arc [id:dp9225649554141142] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 208; blue, 208 }  ,fill opacity=1 ][line width=0.75]  (165.56,195) .. controls (153.99,191.42) and (146.64,180.26) .. (148.84,168.86) .. controls (151.21,156.58) and (163.78,148.69) .. (176.91,151.23) .. controls (190.05,153.77) and (198.77,165.78) .. (196.39,178.05) .. controls (194.57,187.52) and (186.68,194.38) .. (177.15,195.86) -- (175.54,187.93) .. controls (181.97,187.08) and (187.28,182.67) .. (188.47,176.52) .. controls (189.99,168.62) and (184.13,160.85) .. (175.38,159.16) .. controls (166.63,157.46) and (158.29,162.5) .. (156.77,170.39) .. controls (155.35,177.74) and (160.32,184.99) .. (168.07,187.32) -- cycle ;
%Shape: Block Arc [id:dp9229608156642368] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 208; blue, 208 }  ,fill opacity=1 ][line width=0.75]  (165.78,188.18) .. controls (165.76,187.83) and (165.75,187.48) .. (165.75,187.13) .. controls (165.75,170.49) and (185.45,157) .. (209.75,157) .. controls (234.05,157) and (253.75,170.49) .. (253.75,187.13) .. controls (253.75,187.27) and (253.75,187.42) .. (253.75,187.57) -- (244.5,187.48) .. controls (244.5,187.36) and (244.5,187.24) .. (244.5,187.13) .. controls (244.5,175.59) and (228.94,166.25) .. (209.75,166.25) .. controls (190.56,166.25) and (175,175.59) .. (175,187.13) .. controls (175,187.4) and (175,187.68) .. (175.02,187.96) -- cycle ;
%Shape: Ellipse [id:dp23843797029493397] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 223; green, 83; blue, 107 }  ,fill opacity=1 ][line width=0.75]  (159.45,192.92) .. controls (159.45,185.89) and (164.98,180.19) .. (171.79,180.19) .. controls (178.6,180.19) and (184.12,185.89) .. (184.12,192.92) .. controls (184.12,199.95) and (178.6,205.65) .. (171.79,205.65) .. controls (164.98,205.65) and (159.45,199.95) .. (159.45,192.92) -- cycle ;
%Shape: Ellipse [id:dp06957611465390223] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]  (234.45,192.92) .. controls (234.45,185.89) and (239.98,180.19) .. (246.79,180.19) .. controls (253.6,180.19) and (259.12,185.89) .. (259.12,192.92) .. controls (259.12,199.95) and (253.6,205.65) .. (246.79,205.65) .. controls (239.98,205.65) and (234.45,199.95) .. (234.45,192.92) -- cycle ;
%Shape: Arc [id:dp12964666539739267] 
\draw  [draw opacity=0][line width=1.5]  (191.24,159.25) .. controls (186.81,154.25) and (180.09,151.06) .. (172.58,151.08) .. controls (159.27,151.1) and (148.49,161.14) .. (148.51,173.5) .. controls (148.53,181.58) and (153.15,188.65) .. (160.07,192.57) -- (172.62,173.46) -- cycle ; \draw  [color={rgb, 255:red, 245; green, 199; blue, 16 }  ,draw opacity=1 ][line width=1.5]  (191.24,159.25) .. controls (186.81,154.25) and (180.09,151.06) .. (172.58,151.08) .. controls (159.27,151.1) and (148.49,161.14) .. (148.51,173.5) .. controls (148.53,181.58) and (153.15,188.65) .. (160.07,192.57) ;  
%Shape: Arc [id:dp0649924428953147] 
\draw  [draw opacity=0][line width=1.5]  (253.28,182.16) .. controls (256.69,184.42) and (258.95,188.39) .. (258.95,192.92) .. controls (258.95,199.94) and (253.5,205.63) .. (246.79,205.63) .. controls (240.07,205.63) and (234.63,199.94) .. (234.63,192.92) .. controls (234.63,187.48) and (237.89,182.84) .. (242.48,181.02) -- (246.79,192.92) -- cycle ; \draw  [color={rgb, 255:red, 245; green, 199; blue, 16 }  ,draw opacity=1 ][line width=1.5]  (253.28,182.16) .. controls (256.69,184.42) and (258.95,188.39) .. (258.95,192.92) .. controls (258.95,199.94) and (253.5,205.63) .. (246.79,205.63) .. controls (240.07,205.63) and (234.63,199.94) .. (234.63,192.92) .. controls (234.63,187.48) and (237.89,182.84) .. (242.48,181.02) ;  
%Shape: Arc [id:dp9293552129384428] 
\draw  [draw opacity=0][line width=1.5]  (181.93,185.91) .. controls (180.55,183.72) and (178.54,182.01) .. (176.16,181.05) -- (171.79,192.92) -- cycle ; \draw  [color={rgb, 255:red, 245; green, 199; blue, 16 }  ,draw opacity=1 ][line width=1.5]  (181.93,185.91) .. controls (180.55,183.72) and (178.54,182.01) .. (176.16,181.05) ;  
%Shape: Arc [id:dp47955695139947063] 
\draw  [draw opacity=0][line width=1.5]  (183.95,193.16) .. controls (183.82,200.07) and (178.42,205.63) .. (171.79,205.63) .. controls (165.07,205.63) and (159.63,199.94) .. (159.63,192.92) .. controls (159.63,192.61) and (159.64,192.3) .. (159.66,192) -- (171.79,192.92) -- cycle ; \draw  [color={rgb, 255:red, 245; green, 199; blue, 16 }  ,draw opacity=1 ][line width=1.5]  (183.95,193.16) .. controls (183.82,200.07) and (178.42,205.63) .. (171.79,205.63) .. controls (165.07,205.63) and (159.63,199.94) .. (159.63,192.92) .. controls (159.63,192.61) and (159.64,192.3) .. (159.66,192) ;  
%Shape: Arc [id:dp28861664179666213] 
\draw  [draw opacity=0][line width=1.5]  (162.24,185.04) .. controls (163.6,183.25) and (165.4,181.85) .. (167.48,181.02) -- (171.79,192.92) -- cycle ; \draw  [color={rgb, 255:red, 245; green, 199; blue, 16 }  ,draw opacity=1 ][line width=1.5]  (162.24,185.04) .. controls (163.6,183.25) and (165.4,181.85) .. (167.48,181.02) ;  
%Shape: Arc [id:dp3550851837503357] 
\draw  [draw opacity=0][line width=1.5]  (183.57,193.63) .. controls (191.46,189.94) and (196.87,182.35) .. (196.85,173.59) .. controls (196.85,171.67) and (196.59,169.8) .. (196.09,168.02) -- (172.75,173.63) -- cycle ; \draw  [color={rgb, 255:red, 245; green, 199; blue, 16 }  ,draw opacity=1 ][line width=1.5]  (183.57,193.63) .. controls (191.46,189.94) and (196.87,182.35) .. (196.85,173.59) .. controls (196.85,171.67) and (196.59,169.8) .. (196.09,168.02) ;  
%Shape: Arc [id:dp035820019517947776] 
\draw  [draw opacity=0][line width=1.5]  (183.64,162.77) .. controls (180.73,160.4) and (176.85,158.96) .. (172.59,158.97) .. controls (163.58,158.98) and (156.29,165.48) .. (156.3,173.49) .. controls (156.31,178.3) and (158.97,182.57) .. (163.04,185.2) -- (172.62,173.46) -- cycle ; \draw  [color={rgb, 255:red, 245; green, 199; blue, 16 }  ,draw opacity=1 ][line width=1.5]  (183.64,162.77) .. controls (180.73,160.4) and (176.85,158.96) .. (172.59,158.97) .. controls (163.58,158.98) and (156.29,165.48) .. (156.3,173.49) .. controls (156.31,178.3) and (158.97,182.57) .. (163.04,185.2) ;  
%Shape: Arc [id:dp8882052529008773] 
\draw  [draw opacity=0][line width=1.5]  (181,186.13) .. controls (185.84,183.61) and (189.08,178.94) .. (189.07,173.6) .. controls (189.06,172.54) and (188.93,171.5) .. (188.69,170.5) -- (172.75,173.63) -- cycle ; \draw  [color={rgb, 255:red, 245; green, 199; blue, 16 }  ,draw opacity=1 ][line width=1.5]  (181,186.13) .. controls (185.84,183.61) and (189.08,178.94) .. (189.07,173.6) .. controls (189.06,172.54) and (188.93,171.5) .. (188.69,170.5) ;  
%Shape: Arc [id:dp23576627209277412] 
\draw  [draw opacity=0][line width=1.5]  (253.83,182.49) .. controls (248.67,167.69) and (230.91,156.8) .. (209.81,156.84) .. controls (189.21,156.88) and (171.83,167.31) .. (166.26,181.59) -- (209.87,191.39) -- cycle ; \draw  [color={rgb, 255:red, 245; green, 199; blue, 16 }  ,draw opacity=1 ][line width=1.5]  (253.83,182.49) .. controls (248.67,167.69) and (230.91,156.8) .. (209.81,156.84) .. controls (189.21,156.88) and (171.83,167.31) .. (166.26,181.59) ;  
%Shape: Arc [id:dp5238304418813187] 
\draw  [draw opacity=0][line width=1.5]  (242.87,181.27) .. controls (236.94,172.07) and (224.26,165.72) .. (209.59,165.75) .. controls (194.89,165.77) and (182.21,172.2) .. (176.33,181.46) -- (209.64,193.05) -- cycle ; \draw  [color={rgb, 255:red, 245; green, 199; blue, 16 }  ,draw opacity=1 ][line width=1.5]  (242.87,181.27) .. controls (236.94,172.07) and (224.26,165.72) .. (209.59,165.75) .. controls (194.89,165.77) and (182.21,172.2) .. (176.33,181.46) ;  
%Shape: Block Arc [id:dp990518991919871] 
\draw  [fill={rgb, 255:red, 208; green, 208; blue, 208 }  ,fill opacity=1 ] (432.66,204.03) .. controls (435.61,213.87) and (444.62,221.03) .. (455.27,221.03) .. controls (468.31,221.03) and (478.89,210.28) .. (478.89,197.03) .. controls (478.89,183.77) and (468.31,173.03) .. (455.27,173.03) .. controls (444.48,173.03) and (435.39,180.37) .. (432.55,190.39) -- (440.34,192.67) .. controls (442.19,186.01) and (448.17,181.13) .. (455.27,181.13) .. controls (463.84,181.13) and (470.79,188.25) .. (470.79,197.03) .. controls (470.79,205.81) and (463.84,212.92) .. (455.27,212.92) .. controls (448.26,212.92) and (442.33,208.17) .. (440.41,201.63) -- cycle ;
%Shape: Ellipse [id:dp1613350655271938] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 205; green, 11; blue, 188 }  ,fill opacity=1 ][line width=0.75]  (420.36,197.08) .. controls (420.36,190.06) and (425.94,184.36) .. (432.82,184.36) .. controls (439.71,184.36) and (445.29,190.06) .. (445.29,197.08) .. controls (445.29,204.11) and (439.71,209.81) .. (432.82,209.81) .. controls (425.94,209.81) and (420.36,204.11) .. (420.36,197.08) -- cycle ;
%Shape: Arc [id:dp8343397384901884] 
\draw  [draw opacity=0][line width=1.5]  (434.76,184.62) .. controls (439.64,176.37) and (449.32,171.74) .. (459.34,173.76) .. controls (472.19,176.36) and (480.73,188.92) .. (478.41,201.82) .. controls (476.09,214.71) and (463.79,223.06) .. (450.94,220.46) .. controls (444.05,219.06) and (438.4,214.8) .. (435,209.16) -- (455.14,197.11) -- cycle ; \draw  [color={rgb, 255:red, 245; green, 199; blue, 16 }  ,draw opacity=1 ][line width=1.5]  (434.76,184.62) .. controls (439.64,176.37) and (449.32,171.74) .. (459.34,173.76) .. controls (472.19,176.36) and (480.73,188.92) .. (478.41,201.82) .. controls (476.09,214.71) and (463.79,223.06) .. (450.94,220.46) .. controls (444.05,219.06) and (438.4,214.8) .. (435,209.16) ;  
%Shape: Arc [id:dp5920916103225813] 
\draw  [draw opacity=0][line width=1.5]  (441.86,188.13) .. controls (445.41,182.72) and (452.21,179.98) .. (458.98,181.78) .. controls (467.53,184.07) and (472.79,192.74) .. (470.74,201.16) .. controls (468.68,209.58) and (460.09,214.55) .. (451.55,212.27) .. controls (447.62,211.22) and (444.39,208.82) .. (442.24,205.72) -- (455.27,197.03) -- cycle ; \draw  [color={rgb, 255:red, 245; green, 199; blue, 16 }  ,draw opacity=1 ][line width=1.5]  (441.86,188.13) .. controls (445.41,182.72) and (452.21,179.98) .. (458.98,181.78) .. controls (467.53,184.07) and (472.79,192.74) .. (470.74,201.16) .. controls (468.68,209.58) and (460.09,214.55) .. (451.55,212.27) .. controls (447.62,211.22) and (444.39,208.82) .. (442.24,205.72) ;  
%Shape: Arc [id:dp536199235214293] 
\draw  [draw opacity=0][line width=1.5]  (458.4,173.64) .. controls (455.63,164.09) and (446.24,157.06) .. (435.08,157.08) .. controls (421.77,157.11) and (410.99,167.15) .. (411.02,179.51) .. controls (411.03,186.81) and (414.81,193.29) .. (420.65,197.37) -- (435.12,179.46) -- cycle ; \draw  [color={rgb, 255:red, 245; green, 199; blue, 16 }  ,draw opacity=1 ][line width=1.5]  (458.4,173.64) .. controls (455.63,164.09) and (446.24,157.06) .. (435.08,157.08) .. controls (421.77,157.11) and (410.99,167.15) .. (411.02,179.51) .. controls (411.03,186.81) and (414.81,193.29) .. (420.65,197.37) ;  
%Shape: Arc [id:dp2568295439538265] 
\draw  [draw opacity=0][line width=1.5]  (444.53,200.07) .. controls (452.37,196.98) and (458.08,190.14) .. (459.07,181.98) -- (435.12,179.46) -- cycle ; \draw  [color={rgb, 255:red, 245; green, 199; blue, 16 }  ,draw opacity=1 ][line width=1.5]  (444.53,200.07) .. controls (452.37,196.98) and (458.08,190.14) .. (459.07,181.98) ;  
%Shape: Arc [id:dp09155204840713171] 
\draw  [draw opacity=0][line width=1.5]  (443.97,191.63) .. controls (447.79,189.44) and (450.51,185.86) .. (451.24,181.71) -- (435.12,179.46) -- cycle ; \draw  [color={rgb, 255:red, 245; green, 199; blue, 16 }  ,draw opacity=1 ][line width=1.5]  (443.97,191.63) .. controls (447.79,189.44) and (450.51,185.86) .. (451.24,181.71) ;  
%Shape: Arc [id:dp1252561230977185] 
\draw  [draw opacity=0][line width=1.5]  (450.06,173.63) .. controls (447.53,168.52) and (441.78,164.96) .. (435.09,164.97) .. controls (426.08,164.99) and (418.79,171.49) .. (418.8,179.49) .. controls (418.81,182.94) and (420.17,186.1) .. (422.44,188.58) -- (435.12,179.46) -- cycle ; \draw  [color={rgb, 255:red, 245; green, 199; blue, 16 }  ,draw opacity=1 ][line width=1.5]  (450.06,173.63) .. controls (447.53,168.52) and (441.78,164.96) .. (435.09,164.97) .. controls (426.08,164.99) and (418.79,171.49) .. (418.8,179.49) .. controls (418.81,182.94) and (420.17,186.1) .. (422.44,188.58) ;  
%Shape: Arc [id:dp801893454538557] 
\draw  [draw opacity=0][line width=1.5]  (445.23,198.37) .. controls (444.94,201.33) and (443.65,204) .. (441.71,206.01) -- (432.82,197.08) -- cycle ; \draw  [color={rgb, 255:red, 245; green, 199; blue, 16 }  ,draw opacity=1 ][line width=1.5]  (445.23,198.37) .. controls (444.94,201.33) and (443.65,204) .. (441.71,206.01) ;  
%Shape: Arc [id:dp1969876651423923] 
\draw  [draw opacity=0][line width=1.5]  (423.21,188.98) .. controls (425.5,186.16) and (428.95,184.36) .. (432.82,184.36) .. controls (433.75,184.36) and (434.66,184.46) .. (435.53,184.66) -- (432.82,197.08) -- cycle ; \draw  [color={rgb, 255:red, 245; green, 199; blue, 16 }  ,draw opacity=1 ][line width=1.5]  (423.21,188.98) .. controls (425.5,186.16) and (428.95,184.36) .. (432.82,184.36) .. controls (433.75,184.36) and (434.66,184.46) .. (435.53,184.66) ;  
%Shape: Arc [id:dp4180673826076293] 
\draw  [draw opacity=0][line width=1.5]  (435.81,209.44) .. controls (434.85,209.68) and (433.85,209.81) .. (432.82,209.81) .. controls (425.94,209.81) and (420.36,204.11) .. (420.36,197.08) .. controls (420.36,196.82) and (420.36,196.56) .. (420.38,196.3) -- (432.82,197.08) -- cycle ; \draw  [color={rgb, 255:red, 245; green, 199; blue, 16 }  ,draw opacity=1 ][line width=1.5]  (435.81,209.44) .. controls (434.85,209.68) and (433.85,209.81) .. (432.82,209.81) .. controls (425.94,209.81) and (420.36,204.11) .. (420.36,197.08) .. controls (420.36,196.82) and (420.36,196.56) .. (420.38,196.3) ;  
%Shape: Arc [id:dp00811225276488381] 
\draw  [draw opacity=0][line width=1.5]  (441.12,187.41) .. controls (442.59,188.73) and (443.76,190.41) .. (444.49,192.3) -- (432.89,196.96) -- cycle ; \draw  [color={rgb, 255:red, 245; green, 199; blue, 16 }  ,draw opacity=1 ][line width=1.5]  (441.12,187.41) .. controls (442.59,188.73) and (443.76,190.41) .. (444.49,192.3) ;  
%Shape: Block Arc [id:dp5068354850551083] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 208; blue, 208 }  ,fill opacity=1 ][line width=0.75]  (357.06,319.5) .. controls (345.49,315.93) and (338.14,304.76) .. (340.34,293.37) .. controls (342.71,281.09) and (355.28,273.2) .. (368.42,275.73) .. controls (381.55,278.27) and (390.27,290.28) .. (387.9,302.56) .. controls (386.07,312.02) and (378.18,318.88) .. (368.65,320.37) -- (367.05,312.44) .. controls (373.47,311.59) and (378.78,307.17) .. (379.97,301.03) .. controls (381.49,293.13) and (375.64,285.35) .. (366.88,283.66) .. controls (358.13,281.97) and (349.8,287) .. (348.27,294.9) .. controls (346.85,302.25) and (351.82,309.49) .. (359.58,311.83) -- cycle ;
%Shape: Ellipse [id:dp22400895044396274] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 205; green, 11; blue, 188 }  ,fill opacity=1 ][line width=0.75]  (349.36,315.58) .. controls (349.36,308.56) and (354.94,302.86) .. (361.82,302.86) .. controls (368.71,302.86) and (374.29,308.56) .. (374.29,315.58) .. controls (374.29,322.61) and (368.71,328.31) .. (361.82,328.31) .. controls (354.94,328.31) and (349.36,322.61) .. (349.36,315.58) -- cycle ;
%Shape: Arc [id:dp37227146897448626] 
\draw  [draw opacity=0][line width=1.5]  (373.78,318.47) .. controls (382.3,315) and (388.24,307.1) .. (388.22,297.92) .. controls (388.2,285.56) and (377.39,275.56) .. (364.08,275.58) .. controls (350.77,275.61) and (339.99,285.65) .. (340.02,298.01) .. controls (340.03,305.31) and (343.81,311.79) .. (349.65,315.87) -- (364.12,297.96) -- cycle ; \draw  [color={rgb, 255:red, 245; green, 199; blue, 16 }  ,draw opacity=1 ][line width=1.5]  (373.78,318.47) .. controls (382.3,315) and (388.24,307.1) .. (388.22,297.92) .. controls (388.2,285.56) and (377.39,275.56) .. (364.08,275.58) .. controls (350.77,275.61) and (339.99,285.65) .. (340.02,298.01) .. controls (340.03,305.31) and (343.81,311.79) .. (349.65,315.87) ;  
%Shape: Arc [id:dp3738202023851306] 
\draw  [draw opacity=0][line width=1.5]  (373.09,310.07) .. controls (377.52,307.47) and (380.44,303) .. (380.43,297.94) .. controls (380.42,289.93) and (373.1,283.46) .. (364.09,283.47) .. controls (355.08,283.49) and (347.79,289.99) .. (347.8,297.99) .. controls (347.81,301.44) and (349.17,304.6) .. (351.44,307.08) -- (364.12,297.96) -- cycle ; \draw  [color={rgb, 255:red, 245; green, 199; blue, 16 }  ,draw opacity=1 ][line width=1.5]  (373.09,310.07) .. controls (377.52,307.47) and (380.44,303) .. (380.43,297.94) .. controls (380.42,289.93) and (373.1,283.46) .. (364.09,283.47) .. controls (355.08,283.49) and (347.79,289.99) .. (347.8,297.99) .. controls (347.81,301.44) and (349.17,304.6) .. (351.44,307.08) ;  
%Shape: Arc [id:dp9133048264002335] 
\draw  [draw opacity=0][line width=1.5]  (352.21,307.48) .. controls (354.5,304.66) and (357.95,302.86) .. (361.82,302.86) .. controls (366.95,302.86) and (371.36,306.02) .. (373.27,310.54) -- (361.82,315.58) -- cycle ; \draw  [color={rgb, 255:red, 245; green, 199; blue, 16 }  ,draw opacity=1 ][line width=1.5]  (352.21,307.48) .. controls (354.5,304.66) and (357.95,302.86) .. (361.82,302.86) .. controls (366.95,302.86) and (371.36,306.02) .. (373.27,310.54) ;  
%Shape: Arc [id:dp25668241936815206] 
\draw  [draw opacity=0][line width=1.5]  (374.08,317.94) .. controls (372.99,323.84) and (367.92,328.31) .. (361.82,328.31) .. controls (354.94,328.31) and (349.36,322.61) .. (349.36,315.58) .. controls (349.36,315.32) and (349.36,315.06) .. (349.38,314.8) -- (361.82,315.58) -- cycle ; \draw  [color={rgb, 255:red, 245; green, 199; blue, 16 }  ,draw opacity=1 ][line width=1.5]  (374.08,317.94) .. controls (372.99,323.84) and (367.92,328.31) .. (361.82,328.31) .. controls (354.94,328.31) and (349.36,322.61) .. (349.36,315.58) .. controls (349.36,315.32) and (349.36,315.06) .. (349.38,314.8) ;  
%Shape: Ellipse [id:dp5328770349247983] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 205; green, 11; blue, 188 }  ,fill opacity=1 ][line width=0.75]  (486.95,300.92) .. controls (486.95,293.89) and (492.48,288.19) .. (499.29,288.19) .. controls (506.1,288.19) and (511.62,293.89) .. (511.62,300.92) .. controls (511.62,307.95) and (506.1,313.65) .. (499.29,313.65) .. controls (492.48,313.65) and (486.95,307.95) .. (486.95,300.92) -- cycle ;
%Shape: Ellipse [id:dp788821960621454] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 205; green, 11; blue, 188 }  ,fill opacity=1 ][line width=0.75]  (557.45,300.92) .. controls (557.45,293.89) and (562.98,288.19) .. (569.79,288.19) .. controls (576.6,288.19) and (582.12,293.89) .. (582.12,300.92) .. controls (582.12,307.95) and (576.6,313.65) .. (569.79,313.65) .. controls (562.98,313.65) and (557.45,307.95) .. (557.45,300.92) -- cycle ;
%Straight Lines [id:da09419063123009541] 
\draw [color={rgb, 255:red, 245; green, 199; blue, 16 }  ,draw opacity=1 ][line width=1.5]    (509.66,294.54) -- (559.25,294.5) ;
%Shape: Arc [id:dp8226871729470766] 
\draw  [draw opacity=0][line width=1.5]  (510.16,306.62) .. controls (508.16,310.78) and (504.04,313.63) .. (499.29,313.63) .. controls (492.57,313.63) and (487.13,307.94) .. (487.13,300.92) .. controls (487.13,293.89) and (492.57,288.2) .. (499.29,288.2) .. controls (503.87,288.2) and (507.86,290.85) .. (509.93,294.76) -- (499.29,300.92) -- cycle ; \draw  [color={rgb, 255:red, 245; green, 199; blue, 16 }  ,draw opacity=1 ][line width=1.5]  (510.16,306.62) .. controls (508.16,310.78) and (504.04,313.63) .. (499.29,313.63) .. controls (492.57,313.63) and (487.13,307.94) .. (487.13,300.92) .. controls (487.13,293.89) and (492.57,288.2) .. (499.29,288.2) .. controls (503.87,288.2) and (507.86,290.85) .. (509.93,294.76) ;  
%Shape: Arc [id:dp507770226958412] 
\draw  [draw opacity=0][line width=1.5]  (559.37,294.35) .. controls (561.5,290.67) and (565.37,288.2) .. (569.79,288.2) .. controls (576.5,288.2) and (581.95,293.89) .. (581.95,300.92) .. controls (581.95,307.94) and (576.5,313.63) .. (569.79,313.63) .. controls (565.22,313.63) and (561.24,310.99) .. (559.16,307.1) -- (569.79,300.92) -- cycle ; \draw  [color={rgb, 255:red, 245; green, 199; blue, 16 }  ,draw opacity=1 ][line width=1.5]  (559.37,294.35) .. controls (561.5,290.67) and (565.37,288.2) .. (569.79,288.2) .. controls (576.5,288.2) and (581.95,293.89) .. (581.95,300.92) .. controls (581.95,307.94) and (576.5,313.63) .. (569.79,313.63) .. controls (565.22,313.63) and (561.24,310.99) .. (559.16,307.1) ;  

% Text Node
\draw (217,112.4) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (360,229.9) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (503,227.9) node [anchor=north west][inner sep=0.75pt]    {$y$};
% Text Node
\draw (254.75,142.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {(\textcolor[rgb]{0.87,0.33,0.42}{0},\textcolor[rgb]{0.29,0.56,0.89}{0},\textcolor[rgb]{0.96,0.78,0.06}{1})};
% Text Node
\draw (560,262.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {(\textcolor[rgb]{0.8,0.04,0.74}{1},\textcolor[rgb]{0.96,0.78,0.06}{0})};
% Text Node
\draw (391.5,261.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {(\textcolor[rgb]{0.8,0.04,0.74}{0},\textcolor[rgb]{0.96,0.78,0.06}{1})};
% Text Node
\draw (358.5,4.75) node [anchor=north west][inner sep=0.75pt]   [align=left] {(\textcolor[rgb]{0.87,0.33,0.42}{0},\textcolor[rgb]{0.29,0.56,0.89}{0},\textcolor[rgb]{0.96,0.78,0.06}{0})};
% Text Node
\draw (247,24.9) node [anchor=north west][inner sep=0.75pt]    {$e$};
% Text Node
\draw (323,4.4) node [anchor=north west][inner sep=0.75pt]    {$f$};
% Text Node
\draw (350,90.9) node [anchor=north west][inner sep=0.75pt]    {$g$};
% Text Node
\draw (134,156.9) node [anchor=north west][inner sep=0.75pt]    {$e$};
% Text Node
\draw (210,136.4) node [anchor=north west][inner sep=0.75pt]    {$f$};
% Text Node
\draw (393.5,158.9) node [anchor=north west][inner sep=0.75pt]    {$e$};
% Text Node
\draw (485.75,181.15) node [anchor=north west][inner sep=0.75pt]    {$f$};
% Text Node
\draw (471.5,142) node [anchor=north west][inner sep=0.75pt]   [align=left] {(\textcolor[rgb]{0.8,0.04,0.74}{0},\textcolor[rgb]{0.96,0.78,0.06}{0})};
% Text Node
\draw (325.5,278.9) node [anchor=north west][inner sep=0.75pt]    {$e$};
% Text Node
\draw (529.5,271.9) node [anchor=north west][inner sep=0.75pt]    {$e$};


\end{tikzpicture}

